Repair Is Nearly Generation: Multilingual Program Repair with LLMs

Most programmers make mistakes when writing code. Some of these mistakes are small and require few edits to the original program -- a class of errors recently termed last mile mistakes. These errors break the flow for experienced developers and can stump novice programmers. Existing automated repair techniques targeting this class of errors are language-specific and do not easily carry over to new languages. Transferring symbolic approaches requires substantial engineering and neural approaches require data and retraining. We introduce RING, a multilingual repair engine powered by a large language model trained on code (LLMC) such as Codex. Such a multilingual engine enables a flipped model for programming assistance, one where the programmer writes code and the AI assistance suggests fixes, compared to traditional code suggestion technology. Taking inspiration from the way programmers manually fix bugs, we show that a prompt-based strategy that conceptualizes repair as localization, transformation, and candidate ranking, can successfully repair programs in multiple languages with minimal effort. We present the first results for such a multilingual repair engine by evaluating on 6 different languages and comparing performance to language-specific repair engines. We show that RING can outperform language-specific repair engines for three of these languages.

==> figures/all_critic_pass1_logprobs.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Token average log probability},
xmin=-0.17, xmax=0.02,
xtick style={color=black},
xtick={-0.15, -0.1, -0.05, 0},
xticklabels={-0.15, -0.1, -0.05, 0},
y grid style={darkgray176},
ylabel={Kernel Density},
ymin=0, ymax=76.1159484788253,
ytick style={color=black}
]
\addplot [steelblue31119180, opacity=0.5]
table {%
-0.162508985513266 0.0140858234308738
-0.161564216675237 0.017287280061646
-0.160619447837208 0.0211155581040199
-0.159674678999179 0.0256690815927748
-0.15872991016115 0.0310563516016089
-0.157785141323121 0.0373958518580273
-0.156840372485092 0.0448156776368128
-0.155895603647063 0.0534528430832862
-0.154950834809034 0.0634522249922813
-0.154006065971005 0.0749651063657192
-0.153061297132976 0.088147291044277
-0.152116528294947 0.103156771522939
-0.151171759456918 0.120150945767507
-0.150226990618889 0.139283395361164
-0.14928222178086 0.160700256377052
-0.148337452942831 0.184536235567632
-0.147392684104802 0.210910347171935
-0.146447915266773 0.239921469071732
-0.145503146428744 0.27164384021016
-0.144558377590715 0.30612264300838
-0.143613608752686 0.343369833755893
-0.142668839914657 0.383360399326873
-0.141724071076628 0.426029228808001
-0.140779302238599 0.471268792500926
-0.13983453340057 0.518927817215001
-0.138889764562541 0.568811134941254
-0.137944995724512 0.620680861333166
-0.137000226886483 0.674259030703947
-0.136055458048454 0.729231775679664
-0.135110689210425 0.785255092859263
-0.134165920372396 0.841962181920045
-0.133221151534367 0.898972286112327
-0.132276382696338 0.955900898969091
-0.131331613858309 1.01237113763441
-0.13038684502028 1.06802602008807
-0.129442076182251 1.12254132449234
-0.128497307344222 1.17563865675468
-0.127552538506193 1.22709830996548
-0.126607769668164 1.27677146921846
-0.125663000830135 1.32459129970812
-0.124718231992106 1.3705824567333
-0.123773463154077 1.41486857456844
-0.122828694316048 1.45767732770097
-0.121883925478019 1.49934271257179
-0.12093915663999 1.54030426985158
-0.119994387801961 1.5811030548429
-0.119049618963932 1.62237426450122
-0.118104850125903 1.66483654083125
-0.117160081287874 1.70927808847138
-0.116215312449845 1.75653986508591
-0.115270543611816 1.80749622235998
-0.114325774773787 1.8630334883572
-0.113381005935758 1.92402708415119
-0.112436237097729 1.99131785451224
-0.1114914682597 2.06568835987112
-0.110546699421671 2.1478399211297
-0.109601930583642 2.23837122713155
-0.108657161745613 2.33775930453415
-0.107712392907584 2.44634361015945
-0.106767624069555 2.5643139363984
-0.105822855231526 2.69170272177711
-0.104878086393497 2.82838223337065
-0.103933317555468 2.97406693853189
-0.102988548717439 3.12832121463195
-0.10204377987941 3.29057236242304
-0.101099011041381 3.4601286973153
-0.100154242203352 3.63620230004075
-0.0992094733653229 3.81793582101358
-0.0982647045272939 4.00443255849398
-0.0973199356892649 4.19478887659203
-0.0963751668512359 4.3881279019433
-0.0954303980132069 4.58363334354349
-0.0944856291751779 4.78058222372912
-0.0935408603371489 4.97837529334827
-0.0925960914991199 5.1765639330309
-0.0916513226610909 5.3748724157773
-0.0907065538230619 5.57321452278518
-0.0897617849850329 5.77170366178172
-0.0888170161470039 5.97065583074175
-0.0878722473089749 6.1705849938939
-0.086927478470946 6.37219068419197
-0.0859827096329169 6.57633790878365
-0.085037940794888 6.78402970253539
-0.0840931719568589 6.99637294006316
-0.08314840311883 7.21453826960483
-0.0822036342808009 7.43971526335286
-0.081258865442772 7.6730640800481
-0.080314096604743 7.91566509910519
-0.079369327766714 8.16846810483882
-0.078424558928685 8.432242669392
-0.077479790090656 8.70753140017707
-0.076535021252627 8.99460768012991
-0.075590252414598 9.29343943669151
-0.074645483576569 9.60366032977744
-0.07370071473854 9.92454955344154
-0.072755945900511 10.2550212055451
-0.071811177062482 10.5936239011623
-0.070866408224453 10.9385509967904
-0.069921639386424 11.2876614630483
-0.068976870548395 11.6385111038192
-0.068032101710366 11.9883934808409
-0.067087332872337 12.3343895760934
-0.066142564034308 12.6734249215418
-0.065197795196279 13.0023326580671
-0.06425302635825 13.3179207631617
-0.063308257520221 13.617041519369
-0.062363488682192 13.8966611900385
-0.061418719844163 14.1539278312375
-0.060473951006134 14.3862352017169
-0.059529182168105 14.5912808371462
-0.058584413330076 14.7671165280687
-0.057639644492047 14.9121896780461
-0.056694875654018 15.0253743113436
-0.055750106815989 15.1059908378773
-0.05480533797796 15.1538140544869
-0.053860569139931 15.1690692517673
-0.052915800301902 15.1524166895556
-0.051971031463873 15.1049250862354
-0.051026262625844 15.0280351222047
-0.050081493787815 14.923514272194
-0.049136724949786 14.7934045424376
-0.048191956111757 14.6399648872296
-0.047247187273728 14.4656102082388
-0.046302418435699 14.2728488954104
-0.04535764959767 14.0642208500046
-0.044412880759641 13.8422378412743
-0.043468111921612 13.6093278945507
-0.042523343083583 13.3677851988587
-0.041578574245554 13.1197267676331
-0.040633805407525 12.8670567991742
-0.039689036569496 12.6114393775937
-0.038744267731467 12.3542798436796
-0.037799498893438 12.0967148613388
-0.036854730055409 11.8396109208341
-0.03590996121738 11.5835707649633
-0.034965192379351 11.3289470065672
-0.034020423541322 11.075862030856
-0.033075654703293 10.824233147109
-0.0321308858652641 10.5738018720367
-0.0311861170272351 10.3241661900081
-0.030241348189206 10.0748146400645
-0.029296579351177 9.82516112132286
-0.0283518105131481 9.57457938111155
-0.0274070416751191 9.32243624751823
-0.02646227283709 9.06812278335106
-0.0255175039990611 8.81108266544399
-0.0245727351610321 8.55083722597661
-0.0236279663230031 8.28700672600401
-0.022683197484974 8.01932756161094
-0.0217384286469451 7.7476652268885
-0.0207936598089161 7.47202297308486
-0.0198488909708871 7.19254620843018
-0.0189041221328581 6.90952277757956
-0.0179593532948291 6.62337934315018
-0.0170145844568001 6.3346741645541
-0.0160698156187711 6.0440866314933
-0.0151250467807421 5.75240396134154
-0.0141802779427131 5.46050551134672
-0.0132355091046841 5.16934518816651
-0.0122907402666551 4.87993245856736
-0.0113459714286261 4.59331247593808
-0.0104012025905971 4.31054583731542
-0.00945643375256808 4.03268847467519
-0.00851166491453909 3.76077216224122
-0.00756689607651009 3.49578608869778
-0.0066221272384811 3.23865989997499
-0.00567735840045208 2.99024856561494
-0.00473258956242309 2.7513193609212
-0.0037878207243941 2.5225411898376
-0.00284305188636511 2.30447640181685
-0.00189828304833609 2.09757518210549
-0.000953514210307094 1.90217252131163
-8.74537227810168e-06 1.71848769928789
0.00093602346575089 1.54662615260246
0.00188079230377988 1.38658353631145
0.0028255611418089 1.23825174118165
0.00377032997983789 1.10142658831728
0.00471509881786689 0.975816895214049
0.00565986765589588 0.861054590984935
0.0066046364939249 0.756705553750813
0.00754940533195389 0.662280849364783
0.00849417416998288 0.577248066716978
0.00943894300801187 0.501042469476228
0.0103837118460409 0.433077715639062
0.0113284806840699 0.372755932890943
0.0122732495220989 0.319476977695405
0.0132180183601279 0.272646747404963
0.0141627871981569 0.231684455842056
0.0151075560361859 0.196028822223468
0.0160523248742149 0.165143159730829
0.0169970937122439 0.138519382466673
0.0179418625502729 0.115680977270895
0.0188866313883019 0.0961850094816476
0.0198314002263309 0.0796232490519804
0.0207761690643599 0.0656225155636195
0.0217209379023889 0.0538443479008255
0.0226657067404178 0.0439841071106696
0.0236104755784469 0.0357696198492
0.0245552444164759 0.0289594654373437
0.0255000132545049 0.0233410026004769
};
\addplot [darkorange25512714, opacity=0.5]
table {%
-0.204220129394667 0.00230002613709597
-0.203095617089243 0.00338118607165973
-0.201971104783819 0.00488559248971357
-0.200846592478395 0.00693868666058869
-0.19972208017297 0.00968610519964475
-0.198597567867546 0.0132902440902623
-0.197473055562122 0.0179237387425017
-0.196348543256698 0.0237594360185149
-0.195224030951273 0.0309567621170732
-0.194099518645849 0.0396448537961655
-0.192975006340425 0.0499033859654225
-0.191850494035001 0.0617426311672624
-0.190725981729576 0.0750848329240735
-0.189601469424152 0.0897493554361067
-0.188476957118728 0.10544417789333
-0.187352444813304 0.121766047914601
-0.186227932507879 0.138210957788824
-0.185103420202455 0.154195587129612
-0.183978907897031 0.169089067189579
-0.182854395591607 0.182253032530123
-0.181729883286182 0.193086645928787
-0.180605370980758 0.201072331815306
-0.179480858675334 0.205817518406038
-0.17835634636991 0.207087882421243
-0.177231834064485 0.204828425032918
-0.176107321759061 0.199170084985843
-0.174982809453637 0.190421317976568
-0.173858297148213 0.179045878611463
-0.172733784842788 0.165629652953075
-0.171609272537364 0.150840559660666
-0.17048476023194 0.13538609810563
-0.169360247926516 0.119973011646307
-0.168235735621091 0.105272806858101
-0.167111223315667 0.0918956779951664
-0.165986711010243 0.0803739505776718
-0.164862198704819 0.0711547234901493
-0.163737686399394 0.0646001805022303
-0.16261317409397 0.0609932281928554
-0.161488661788546 0.0605457856145114
-0.160364149483122 0.0634072003892117
-0.159239637177697 0.0696708134114056
-0.158115124872273 0.0793774960304524
-0.156990612566849 0.0925158639975945
-0.155866100261425 0.109019657892656
-0.154741587956 0.128763330390064
-0.153617075650576 0.151557116386394
-0.152492563345152 0.177142776906726
-0.151368051039728 0.205190870938244
-0.150243538734303 0.235299949596851
-0.149119026428879 0.266997642887048
-0.147994514123455 0.299743369884576
-0.146870001818031 0.332932447149062
-0.145745489512606 0.365901713175733
-0.144620977207182 0.397937346593914
-0.143496464901758 0.428286162646194
-0.142371952596334 0.45617210385375
-0.141247440290909 0.480819676862374
-0.140122927985485 0.501485573148926
-0.138998415680061 0.517498609421355
-0.137873903374637 0.528306543907417
-0.136749391069212 0.533526517943586
-0.135624878763788 0.532994187329513
-0.134500366458364 0.526805421096572
-0.13337585415294 0.515344077145813
-0.132251341847515 0.499290004515824
-0.131126829542091 0.479603082271992
-0.130002317236667 0.457481609072145
-0.128877804931243 0.434296372980934
-0.127753292625818 0.411504832104071
-0.126628780320394 0.390552581337921
-0.12550426801497 0.37277128559038
-0.124379755709546 0.359283254963932
-0.123255243404121 0.350922692334718
-0.122130731098697 0.348182367483375
-0.121006218793273 0.351192191918431
-0.119881706487849 0.359733101454244
-0.118757194182424 0.373286077931677
-0.117632681877 0.39111237791756
-0.116508169571576 0.412357435615632
-0.115383657266152 0.436167839822499
-0.114259144960727 0.461808622542404
-0.113134632655303 0.488767181813577
-0.112010120349879 0.516830757817193
-0.110885608044455 0.546126618171444
-0.10976109573903 0.577117921848034
-0.108636583433606 0.610553326378577
-0.107512071128182 0.647374248063158
-0.106387558822758 0.688589550262237
-0.105263046517333 0.735132479900599
-0.104138534211909 0.787718070548458
-0.103014021906485 0.846720314884617
-0.101889509601061 0.912086811335932
-0.100764997295636 0.983304341745716
-0.0996404849902121 1.05942241329707
-0.0985159726847879 1.13913407591932
-0.0973914603793636 1.22090546606669
-0.0962669480739394 1.30313878435187
-0.0951424357685151 1.38434891476661
-0.0940179234630909 1.46333241753552
-0.0928934111576666 1.53930944416533
-0.0917688988522424 1.61202391287782
-0.0906443865468181 1.68179417779149
-0.0895198742413939 1.74951416173561
-0.0883953619359696 1.8166120783962
-0.0872708496305454 1.88497914331541
-0.0861463373251211 1.95688314437502
-0.0850218250196969 2.03488105521984
-0.0838973127142726 2.12174130769955
-0.0827728004088484 2.22038074096365
-0.0816482881034241 2.33381485640485
-0.0805237757979999 2.46511420712206
-0.0793992634925756 2.61735577797006
-0.0782747511871514 2.79355693335429
-0.0771502388817271 2.99658126441815
-0.0760257265763029 3.22901022544149
-0.0749012142708786 3.49298107563739
-0.0737767019654544 3.78999924281519
-0.0726521896600301 4.12074053971538
-0.0715276773546059 4.48486446674413
-0.0704031650491816 4.88086310970309
-0.0692786527437574 5.30597020962448
-0.0681541404383331 5.7561515823886
-0.0670296281329089 6.22619138367502
-0.0659051158274847 6.70987937000276
-0.0647806035220604 7.20029330342124
-0.0636560912166362 7.69015928516016
-0.0625315789112119 8.17226254649215
-0.0614070666057877 8.63987353242701
-0.0602825543003634 9.08715024018085
-0.0591580419949392 9.50947856308463
-0.0580335296895149 9.90371809512836
-0.0569090173840907 10.2683310233078
-0.0557845050786664 10.6033852143979
-0.0546599927732422 10.9104376298521
-0.0535354804678179 11.1923186466683
-0.0524109681623937 11.4528495393394
-0.0512864558569694 11.6965324056756
-0.0501619435515452 11.9282529452935
-0.0490374312461209 12.1530313460534
-0.0479129189406967 12.3758457073112
-0.0467884066352724 12.6015374732091
-0.0456638943298482 12.834791542331
-0.0445393820244239 13.0801677442607
-0.0434148697189997 13.3421479074346
-0.0422903574135754 13.6251560363136
-0.0411658451081512 13.9335096160912
-0.0400413328027269 14.2712681491214
-0.0389168204973027 14.6419599037432
-0.0377923081918784 15.048187628744
-0.0366677958864542 15.4911359149714
-0.03554328358103 15.9700237805392
-0.0344187712756057 16.4815627593621
-0.0332942589701815 17.0194906388004
-0.0321697466647572 17.5742522901159
-0.031045234359333 18.1328912019578
-0.0299207220539087 18.6791990305549
-0.0287962097484845 19.1941474930736
-0.0276716974430602 19.656599845056
-0.026547185137636 20.0442710322705
-0.0254226728322117 20.3348794651216
-0.0242981605267875 20.5074119862231
-0.0231736482213632 20.543409158163
-0.022049135915939 20.4281719056916
-0.0209246236105147 20.1517933989802
-0.0198001113050905 19.7099316376763
-0.0186755989996662 19.104257498069
-0.017551086694242 18.3425383662649
-0.0164265743888177 17.43834666576
-0.0153020620833935 16.4104129631025
-0.0141775497779692 15.2816720743466
-0.013053037472545 14.0780749426789
-0.0119285251671207 12.827256626645
-0.0108040128616965 11.5571598032747
-0.00967950055627223 10.294712929331
-0.00855498825084797 9.06465283736377
-0.00743047594542373 7.88856433116018
-0.00630596363999947 6.78418642998001
-0.00518145133457523 5.76500902493216
-0.00405693902915097 4.84015779493825
-0.00293242672372673 4.01454202981525
-0.00180791441830247 3.28922171866688
-0.000683402112878234 2.66193827636334
0.000441110192546029 2.12774808313378
0.00156562249797026 1.67969921539852
0.00269013480339453 1.30949825710202
0.00381464710881876 1.0081243484121
0.00493915941424303 0.766359920317801
0.00606367171966726 0.575220224724149
0.00718818402509153 0.426275424093283
0.00831269633051576 0.311868677101764
0.00943720863594003 0.225240811888212
0.0105617209413643 0.160576689747184
0.0116862332467885 0.112990430615173
0.0128107455522128 0.0784667193118249
0.013935257857637 0.0537739715755037
0.0150597701630613 0.0363627610531448
0.0161842824684855 0.0242600876587866
0.0173087947739098 0.0159672016442111
0.018433307079334 0.0103660688833471
0.0195578193847583 0.00663734156686728
};
\addplot [forestgreen4416044, opacity=0.5]
table {%
-0.1806395489409 0.0046512808003
-0.179582705166963 0.00630461066047268
-0.178525861393026 0.00845518848739532
-0.177469017619089 0.0112193510642561
-0.176412173845153 0.0147296272099243
-0.175355330071216 0.0191335495990851
-0.174298486297279 0.0245911803539039
-0.173241642523342 0.0312711310989773
-0.172184798749406 0.0393449189218437
-0.171127954975469 0.048979593897093
-0.170071111201532 0.0603287011851554
-0.169014267427595 0.073521796874708
-0.167957423653659 0.0886529128212658
-0.166900579879722 0.105768548268733
-0.165843736105785 0.124855937531438
-0.164786892331848 0.145832483220082
-0.163730048557912 0.168537332364034
-0.162673204783975 0.19272608891032
-0.161616361010038 0.218069585435463
-0.160559517236101 0.244157471474151
-0.159502673462165 0.270507116805653
-0.158445829688228 0.296577986956334
-0.157388985914291 0.321791247224305
-0.156332142140354 0.3455539221085
-0.155275298366418 0.367286517121041
-0.154218454592481 0.386452640367678
-0.153161610818544 0.402588881066889
-0.152104767044607 0.415333044033104
-0.151047923270671 0.424448825215246
-0.149991079496734 0.429845152192258
-0.148934235722797 0.431588698535452
-0.14787739194886 0.429908490895869
-0.146820548174924 0.425192028801491
-0.145763704400987 0.417972886938986
-0.14470686062705 0.408910321656319
-0.143650016853113 0.398761912216482
-0.142593173079177 0.388350693542123
-0.14153632930524 0.378528551104064
-0.140479485531303 0.370137832559148
-0.139422641757366 0.363973179819054
-0.13836579798343 0.360745506388375
-0.137308954209493 0.361049854721943
-0.136252110435556 0.365338590441775
-0.135195266661619 0.373901051444623
-0.134138422887683 0.386850397603996
-0.133081579113746 0.40411802632253
-0.132024735339809 0.425455552387253
-0.130967891565872 0.450444014732771
-0.129911047791936 0.478509680557015
-0.128854204017999 0.50894557725783
-0.127797360244062 0.540937699699935
-0.126740516470125 0.573594716136233
-0.125683672696189 0.60597992984991
-0.124626828922252 0.637144242151812
-0.123569985148315 0.666158900668677
-0.122513141374378 0.692146898101188
-0.121456297600442 0.714312002739933
-0.120399453826505 0.731964544215613
-0.119342610052568 0.744543237442084
-0.118285766278631 0.751632496442582
-0.117228922504695 0.75297486104467
-0.116172078730758 0.748478328300408
-0.115115234956821 0.738218543605777
-0.114058391182884 0.722435961751262
-0.113001547408948 0.701528233913348
-0.111944703635011 0.67603821091332
-0.110887859861074 0.646638072870884
-0.109831016087137 0.614110196205606
-0.108774172313201 0.579325445140452
-0.107717328539264 0.543219620418992
-0.106660484765327 0.506768807783748
-0.10560364099139 0.470964340304667
-0.104546797217454 0.43678802328539
-0.103489953443517 0.405188174542792
-0.10243310966958 0.377056917786515
-0.101376265895643 0.353209048304173
-0.100319422121707 0.334362686241455
-0.0992625783477698 0.321121861179508
-0.098205734573833 0.31396114670564
-0.0971488907998963 0.313212492965312
-0.0960920470259595 0.319054487552195
-0.0950352032520228 0.331504399136318
-0.093978359478086 0.350413502654135
-0.0929215157041493 0.375466320461082
-0.0918646719302125 0.40618450692018
-0.0908078281562758 0.441936121046865
-0.089750984382339 0.481950945082295
-0.0886941406084023 0.525342298746514
-0.0876372968344655 0.571135466521419
-0.0865804530605288 0.618302412730959
-0.085523609286592 0.665801937823492
-0.0844667655126553 0.712623875750335
-0.0834099217387185 0.75783540419614
-0.0823530779647818 0.800627098873796
-0.081296234190845 0.840356069742395
-0.0802393904169083 0.876583420231605
-0.0791825466429715 0.909103402710186
-0.0781257028690348 0.937962014664157
-0.077068859095098 0.96346337553731
-0.0760120153211613 0.986163004284871
-0.0749551715472245 1.00684802101321
-0.0738983277732878 1.02650524527759
-0.072841483999351 1.04627907320131
-0.0717846402254143 1.06742180089261
-0.0707277964514775 1.09123964782728
-0.0696709526775408 1.11903806392781
-0.068614108903604 1.15206994488062
-0.0675572651296673 1.19149012597751
-0.0665004213557305 1.23831899738505
-0.0654435775817937 1.2934173304495
-0.064386733807857 1.35747349290605
-0.0633298900339202 1.43100324154717
-0.0622730462599835 1.51436130042955
-0.0612162024860467 1.60776304509333
-0.06015935871211 1.71131389298894
-0.0591025149381732 1.82504350642812
-0.0580456711642365 1.94894168651774
-0.0569888273902997 2.08299289266183
-0.055931983616363 2.227206658133
-0.0548751398424262 2.38164176246987
-0.0538182960684895 2.54642282126554
-0.0527614522945527 2.72174890173449
-0.051704608520616 2.90789479300647
-0.0506477647466792 3.1052065677689
-0.0495909209727425 3.3140939745508
-0.0485340771988057 3.53502290358917
-0.047477233424869 3.76851158347901
-0.0464203896509322 4.01513421070307
-0.0453635458769955 4.27553532793863
-0.0443067021030587 4.55045741492068
-0.043249858329122 4.84078283839386
-0.0421930145551852 5.14758956942031
-0.0411361707812485 5.47221800981676
-0.0400793270073117 5.81634401779054
-0.039022483233375 6.18205097565113
-0.0379656394594382 6.57189172664567
-0.0369087956855015 6.98892967162795
-0.0358519519115647 7.43674750716364
-0.034795108137628 7.91941222617754
-0.0337382643636912 8.4413862573802
-0.0326814205897545 9.00737707614744
-0.0316245768158177 9.62212125906752
-0.030567733041881 10.2901036402377
-0.0295108892679442 11.0152177002935
-0.0284540454940075 11.8003792060697
-0.0273972017200707 12.6471109551408
-0.026340357946134 13.5551217437388
-0.0252835141721972 14.521906834808
-0.0242266703982605 15.542399759541
-0.0231698266243237 16.6087058348347
-0.022112982850387 17.7099460519016
-0.0210561390764502 18.8322358934079
-0.0199992953025135 19.9588172710698
-0.0189424515285767 21.070353448578
-0.01788560775464 22.1453870212996
-0.0168287639807032 23.1609504167606
-0.0157719202067665 24.093307719599
-0.0147150764328297 24.9187967211125
-0.013658232658893 25.6147317377106
-0.0126013888849562 26.1603216392162
-0.0115445451110195 26.5375542330584
-0.0104877013370827 26.7319980201042
-0.00943085756314596 26.7334754929142
-0.00837401378920921 26.536568456522
-0.00731717001527246 26.140924937013
-0.00626032624133571 25.5513485037375
-0.00520348246739896 24.7776634889488
-0.00414663869346218 23.8343627487345
-0.00308979491952543 22.7400573302066
-0.00203295114558869 21.5167587815531
-0.000976107371651935 20.1890340589231
8.07364022848145e-05 18.7830794149218
0.00113758017622156 17.3257628901678
0.00219442395015831 15.8436849216761
0.00325126772409506 14.3623032462133
0.00430811149803181 12.9051620813883
0.00536495527196856 11.4932570939192
0.00642179904590531 10.1445576515067
0.00747864281984206 8.87369712610785
0.00853548659377881 7.691831405657
0.00959233036771556 6.60665604720164
0.0106491741416523 5.62256430682868
0.0117060179155891 4.74092207359429
0.0127628616895258 3.9604317745658
0.0138197054634626 3.27755565514687
0.0148765492373993 2.68696932855393
0.0159333930113361 2.18201882603505
0.0169902367852728 1.75515814645849
0.0180470805592096 1.3983490195279
0.0191039243331463 1.10340977028246
0.0201607681070831 0.862305348840674
0.0212176118810198 0.667375385598957
0.0222744556549566 0.511501260663088
0.0233312994288933 0.388216455000827
0.0243881432028301 0.291766800877503
0.0254449869767668 0.217128683187976
0.0265018307507036 0.15999384647884
0.0275586745246403 0.11672937007241
0.0286155182985771 0.0843207484292457
0.0296723620725138 0.0603050250914596
};
\addplot [crimson2143940, opacity=0.5]
table {%
-0.09896086150221 0.00447692778120749
-0.0983883568183431 0.00616289002171653
-0.0978158521344762 0.00838845333366472
-0.0972433474506093 0.0112899716299573
-0.0966708427667424 0.0150259022489009
-0.0960983380828754 0.0197765989504194
-0.0955258333990085 0.0257428323232961
-0.0949533287151416 0.0331428057959172
-0.0943808240312747 0.0422075073155155
-0.0938083193474078 0.0531743441714773
-0.0932358146635409 0.0662791474546605
-0.092663309979674 0.0817467937707942
-0.0920908052958071 0.0997808599306892
-0.0915183006119402 0.120552881534271
-0.0909457959280733 0.144191905942776
-0.0903732912442064 0.170775091509797
-0.0898007865603394 0.200320089321299
-0.0892282818764725 0.232779839968045
-0.0886557771926056 0.268040226088855
-0.0880832725087387 0.305920755082352
-0.0875107678248718 0.346178132885519
-0.0869382631410049 0.388512268446974
-0.086365758457138 0.432573966483475
-0.0857932537732711 0.477973371382087
-0.0852207490894042 0.524288158967747
-0.0846482444055373 0.571070561700351
-0.0840757397216704 0.61785256146758
-0.0835032350378035 0.664148971592335
-0.0829307303539366 0.709458609222669
-0.0823582256700696 0.753264262612006
-0.0817857209862027 0.795032603674222
-0.0812132163023358 0.834215502336644
-0.0806407116184689 0.870254295860627
-0.080068206934602 0.902588409179424
-0.0794957022507351 0.93066930267252
-0.0789231975668682 0.953980073568885
-0.0783506928830013 0.972060227806991
-0.0777781881991344 0.984534274006805
-0.0772056835152675 0.991141992000064
-0.0766331788314006 0.991767617994862
-0.0760606741475336 0.98646487225847
-0.0754881694636667 0.975474803999064
-0.0749156647797998 0.959233865629114
-0.0743431600959329 0.93837042542295
-0.073770655412066 0.913689002959546
-0.0731981507281991 0.886142742801464
-0.0726256460443322 0.856795879317719
-0.0720531413604653 0.826779033512197
-0.0714806366765984 0.797240979749349
-0.0709081319927315 0.769300918828498
-0.0703356273088646 0.744005235264672
-0.0697631226249976 0.722292199616876
-0.0691906179411307 0.704967158397055
-0.0686181132572638 0.692689543379871
-0.0680456085733969 0.685971676268638
-0.06747310388953 0.685188010902258
-0.0669005992056631 0.690592309712239
-0.0663280945217962 0.702339438034041
-0.0657555898379293 0.720508082587087
-0.0651830851540624 0.745120808139117
-0.0646105804701955 0.776158446955039
-0.0640380757863286 0.813566796288034
-0.0634655711024616 0.85725485466312
-0.0628930664185947 0.907085195478497
-0.0623205617347278 0.962858376867702
-0.0617480570508609 1.02429434598479
-0.061175552366994 1.09101446850573
-0.0606030476831271 1.16252800267337
-0.0600305429992602 1.23822650555584
-0.0594580383153933 1.31738883832564
-0.0588855336315264 1.39919822222462
-0.0583130289476595 1.48277133464456
-0.0577405242637926 1.56719790613916
-0.0571680195799257 1.65158787517101
-0.0565955148960587 1.73512205463217
-0.0560230102121918 1.81710160240914
-0.0554505055283249 1.89699145290146
-0.054878000844458 1.97445327845627
-0.0543054961605911 2.04936446424976
-0.0537329914767242 2.1218208933893
-0.0531604867928573 2.19212290230633
-0.0525879821089904 2.26074540562804
-0.0520154774251235 2.32829472625542
-0.0514429727412566 2.39545593863392
-0.0508704680573897 2.46293541393076
-0.0502979633735228 2.53140366493709
-0.0497254586896558 2.60144349958686
-0.0491529540057889 2.67350793234374
-0.048580449321922 2.74789134742858
-0.0480079446380551 2.82471616888344
-0.0474354399541882 2.90393590430978
-0.0468629352703213 2.9853540329476
-0.0462904305864544 3.06865693667743
-0.0457179259025875 3.15345803376499
-0.0451454212187206 3.23934954571768
-0.0445729165348537 3.3259579443334
-0.0440004118509868 3.41299908575764
-0.0434279071671199 3.50032930214463
-0.0428554024832529 3.58798922294778
-0.042282897799386 3.67623775456309
-0.0417103931155191 3.76557437336604
-0.0411378884316522 3.8567486063081
-0.0405653837477853 3.95075622694871
-0.0399928790639184 4.04882224947251
-0.0394203743800515 4.15237125145762
-0.0388478696961846 4.26298591389628
-0.0382753650123177 4.38235496715609
-0.0377028603284508 4.51221201528216
-0.0371303556445839 4.65426701783449
-0.0365578509607169 4.81013256738015
-0.03598534627685 4.98124752324254
-0.0354128415929831 5.16880103752393
-0.0348403369091162 5.37366050369112
-0.0342678322252493 5.59630741528886
-0.0336953275413824 5.83678546945257
-0.0331228228575155 6.09466540338073
-0.0325503181736486 6.36903092728082
-0.0319778134897817 6.6584896399795
-0.0314053088059148 6.96121193105682
-0.0308328041220479 7.2749995683809
-0.030260299438181 7.59738397056008
-0.029687794754314 7.92575215232684
-0.0291152900704471 8.2574961460163
-0.0285427853865802 8.59017953448323
-0.0279702807027133 8.92171280799056
-0.0273977760188464 9.25052782210558
-0.0268252713349795 9.57574091105955
-0.0262527666511126 9.89729437478915
-0.0256802619672457 10.2160671943611
-0.0251077572833788 10.533947910799
-0.0245352525995119 10.8538654668959
-0.023962747915645 11.1797771724546
-0.023390243231778 11.5166164169957
-0.0228177385479111 11.8702058639777
-0.0222452338640442 12.2471441566707
-0.0216727291801773 12.6546752514181
-0.0211002244963104 13.1005491032773
-0.0205277198124435 13.5928804828036
-0.0199552151285766 14.1400093439195
-0.0193827104447097 14.7503617636091
-0.0188102057608428 15.4323056120023
-0.0182377010769759 16.1939905138439
-0.017665196393109 17.0431581263269
-0.017092691709242 17.9869070521389
-0.0165201870253751 19.0313974659726
-0.0159476823415082 20.1814841626683
-0.0153751776576413 21.4402733297938
-0.0148026729737744 22.8086076383621
-0.0142301682899075 24.2844955854807
-0.0136576636060406 25.862513411303
-0.0130851589221737 27.533220062496
-0.0125126542383068 29.2826361189732
-0.0119401495544399 31.0918448348234
-0.011367644870573 32.9367760891146
-0.0107951401867061 34.7882310180228
-0.0102226355028392 36.6121957914537
-0.00965013081897224 38.3704773901296
-0.00907762613510534 40.0216730042863
-0.00850512145123843 41.5224591872781
-0.00793261676737152 42.8291591699937
-0.00736011208350461 43.8995192765801
-0.0067876073996377 44.6946009380753
-0.00621510271577079 45.1806761054562
-0.00564259803190388 45.3310032931777
-0.00507009334803697 45.1273607541186
-0.00449758866417006 44.5612231970122
-0.00392508398030315 43.6344887306407
-0.00335257929643624 42.3596919624959
-0.00278007461256934 40.7596749848963
-0.00220756992870243 38.8667271579812
-0.00163506524483552 36.7212435147879
-0.00106256056096861 34.3699866033485
-0.0004900558771017 31.8640643650664
8.2448806765209e-05 29.2567547098427
0.000654953490632118 26.6013143104764
0.00122745817449903 23.9489045149156
0.00179996285836594 21.3467520645238
0.00237246754223285 18.8366384468669
0.00294497222609975 16.4537819083648
0.00351747690996666 14.2261435315333
0.00408998159383357 12.1741565132172
0.00466248627770048 10.3108487241253
0.00523499096156739 8.64230505015367
0.0058074956454343 7.16839939313008
0.00638000032930121 5.88371716571638
0.00695250501316812 4.77858745343883
0.00752500969703503 3.84014884392623
0.00809751438090194 3.05338284626899
0.00867001906476884 2.40206217128939
0.00924252374863575 1.86957618959184
0.00981502843250266 1.43961103741615
0.0103875331163696 1.09667578842643
0.0109600378002365 0.826477904927314
0.0115325424841034 0.616160268982347
0.0121050471679703 0.454418286678565
0.0126775518518372 0.331518981894035
0.0132500565357041 0.239245002955832
0.013822561219571 0.170785550450516
0.0143950659034379 0.120593947888316
0.0149675705873048 0.0842284568138365
};
\addplot [mediumpurple148103189, opacity=0.5]
table {%
-0.0737410739950461 0.00914204108121976
-0.073337067461998 0.0136476852652887
-0.07293306092895 0.0199968749223933
-0.0725290543959019 0.0287575950245941
-0.0721250478628538 0.0405910512029997
-0.0717210413298057 0.0562335285190539
-0.0713170347967576 0.0764623556693369
-0.0709130282637095 0.102043962350864
-0.0705090217306614 0.133663939084976
-0.0701050151976133 0.171841675755069
-0.0697010086645653 0.216835329544257
-0.0692970021315172 0.268546125720494
-0.0688929955984691 0.326433739248784
-0.068488989065421 0.389456081677716
-0.0680849825323729 0.456046620802675
-0.0676809759993248 0.524139989554832
-0.0672769694662767 0.591252038441289
-0.0668729629332287 0.65461402850728
-0.0664689564001806 0.711353162826161
-0.0660649498671325 0.758704268164962
-0.0656609433340844 0.794231466605737
-0.0652569368010363 0.816035313776822
-0.0648529302679882 0.822920949880911
-0.0644489237349402 0.81450655918348
-0.0640449172018921 0.791258439455716
-0.063640910668844 0.754448199571616
-0.0632369041357959 0.706037552106506
-0.0628328976027478 0.648505224250151
-0.0624288910696997 0.584637227419472
-0.0620248845366516 0.517305114243112
-0.0616208780036036 0.449256555216532
-0.0612168714705555 0.382938898117239
-0.0608128649375074 0.320370203381881
-0.0604088584044593 0.263064795879043
-0.0600048518714112 0.21201293655637
-0.0596008453383631 0.167707924717645
-0.059196838805315 0.130209567002129
-0.0587928322722669 0.0992308249205648
-0.0583888257392189 0.0742344845599844
-0.0579848192061708 0.0545284538803409
-0.0575808126731227 0.0393511688630521
-0.0571768061400746 0.0279419217850152
-0.0567727996070265 0.01959413612069
-0.0563687930739784 0.0136922843717064
-0.0559647865409304 0.00973504424090606
-0.0555607800078823 0.00734835134022787
-0.0551567734748342 0.00629229544998333
-0.0547527669417861 0.0064654570789285
-0.054348760408738 0.00790945068094623
-0.0539447538756899 0.0108152807184977
-0.0535407473426418 0.0155317555124974
-0.0531367408095938 0.0225747534794524
-0.0527327342765457 0.0326347091465068
-0.0523287277434976 0.0465784148192369
-0.0519247212104495 0.0654402847868572
-0.0515207146774014 0.0903978030518864
-0.0511167081443533 0.122726186876583
-0.0507127016113052 0.163728534140851
-0.0503086950782572 0.214639987233922
-0.0499046885452091 0.276507702036435
-0.049500682012161 0.350052428088401
-0.0490966754791129 0.435521843554053
-0.0486926689460648 0.532549813874103
-0.0482886624130167 0.640038705356312
-0.0478846558799686 0.756083033900572
-0.0474806493469205 0.877951463243175
-0.0470766428138725 1.00214018582914
-0.0466726362808244 1.12450414222726
-0.0462686297477763 1.24046395611168
-0.0458646232147282 1.34527691580724
-0.0454606166816801 1.43435116577415
-0.045056610148632 1.50357492936691
-0.044652603615584 1.54962836254733
-0.0442485970825359 1.57024542999768
-0.0438445905494878 1.56439729947743
-0.0434405840164397 1.53237678201941
-0.0430365774833916 1.47577427018655
-0.0426325709503435 1.39734792002616
-0.0422285644172954 1.30080272639409
-0.0418245578842474 1.19050296563355
-0.0414205513511993 1.07114889015857
-0.0410165448181512 0.94745079680905
-0.0406125382851031 0.823831576503724
-0.040208531752055 0.704183167320087
-0.0398045252190069 0.591694075845987
-0.0394005186859588 0.488755695667202
-0.0389965121529108 0.396945965138015
-0.0385925056198627 0.317081190772687
-0.0381884990868146 0.249321454661253
-0.0377844925537665 0.193312288253906
-0.0373804860207184 0.148345129509751
-0.0369764794876703 0.113521009155547
-0.0365724729546222 0.0879052254330739
-0.0361684664215742 0.0706646840924067
-0.0357644598885261 0.0611833934762297
-0.035360453355478 0.0591547826965406
-0.0349564468224299 0.0646517514665254
-0.0345524402893818 0.0781765850334886
-0.0341484337563337 0.100693176523674
-0.0337444272232856 0.133643596947796
-0.0333404206902376 0.17895017420323
-0.0329364141571895 0.239003089773069
-0.0325324076241414 0.316632220230104
-0.0321284010910933 0.415060639305766
-0.0317243945580452 0.537835958150795
-0.0313203880249971 0.688734692563883
-0.030916381491949 0.871634416716359
-0.030512374958901 1.09034905629932
-0.0301083684258529 1.34842485031369
-0.0297043618928048 1.64889878225311
-0.0293003553597567 1.99402789014307
-0.0288963488267086 2.38500652952672
-0.0284923422936605 2.82169837506102
-0.0280883357606124 3.30241890652137
-0.0276843292275644 3.82380990914817
-0.0272803226945163 4.38084750044364
-0.0268763161614682 4.96701719686513
-0.0264723096284201 5.57467257077496
-0.026068303095372 6.19556898460743
-0.0256642965623239 6.82153377036499
-0.0252602900292758 7.44520410097159
-0.0248562834962278 8.060739976966
-0.0244522769631797 8.66440850817159
-0.0240482704301316 9.25494173044505
-0.0236442638970835 9.83359530190725
-0.0232402573640354 10.4038774077886
-0.0228362508309873 10.9709699257754
-0.0224322442979392 11.5409181477898
-0.0220282377648912 12.1197105973209
-0.0216242312318431 12.7123971605637
-0.021220224698795 13.3223954799907
-0.0208162181657469 13.9511107374976
-0.0204122116326988 14.5979463051736
-0.0200082050996507 15.2607206265775
-0.0196041985666026 15.9364403301434
-0.0192001920335546 16.6223226192344
-0.0187961855005065 17.3169210462819
-0.0183921789674584 18.0211935556644
-0.0179881724344103 18.739361076515
-0.0175841659013622 19.4794353797982
-0.0171801593683141 20.2533396095865
-0.016776152835266 21.0765957476979
-0.016372146302218 21.9676026946532
-0.0159681397691699 22.9465709676269
-0.0155641332361218 24.0342120122331
-0.0151601267030737 25.2503007845506
-0.0147561201700256 26.6122399087875
-0.0143521136369775 28.1337529807654
-0.0139481071039294 29.8238236172725
-0.0135441005708814 31.6859751331697
-0.0131400940378333 33.7179525952315
-0.0127360875047852 35.9118246754807
-0.0123320809717371 38.2544695116674
-0.011928074438689 40.7283519297994
-0.0115240679056409 43.3124471857248
-0.0111200613725928 45.9831292482746
-0.0107160548395448 48.7148301902489
-0.0103120483064967 51.4802997404382
-0.00990804177344859 54.2503537724464
-0.0095040352404005 56.9930937850865
-0.00910002870735241 59.6726948657018
-0.00869602217430433 62.2479790083555
-0.00829201564125624 64.6710915644925
-0.00788800910820815 66.8866583768351
-0.00748400257516008 68.8318015124501
-0.00707999604211199 70.4373229139761
-0.0066759895090639 71.6302299765612
-0.00627198297601582 72.3375900971521
-0.00586797644296773 72.4914890286973
-0.00546396990991964 72.0346642085175
-0.00505996337687156 70.9262245670121
-0.00465595684382347 69.1467832029958
-0.00425195031077538 66.7023383314119
-0.00384794377772731 63.626345469294
-0.00344393724467922 59.9796176469016
-0.00303993071163113 55.8479432456303
-0.00263592417858305 51.3375852372595
-0.00223191764553496 46.5690797796417
-0.00182791111248687 41.6699485900163
-0.00142390457943879 36.7670507213702
-0.0010198980463907 31.9793123884783
-0.000615891513342612 27.4114915764453
-0.000211884980294536 23.1494752052871
0.000192121552753555 19.2573990456577
0.000596128085801645 15.7766576641083
0.00100013461884972 12.7266655419077
0.00140414115189781 10.1070669658003
0.0018081476849459 7.90098741642984
0.00221215421799398 6.07887810291383
0.00261616075104207 4.60252302435645
0.00302016728409016 3.42884185149265
0.00342417381713823 2.51321509099992
0.00382818035018632 1.81216266492966
0.00423218688323442 1.28530753708827
0.00463619341628249 0.896640719411262
0.00504019994933058 0.615166162984763
0.00544420648237867 0.415041691328236
0.00584821301542675 0.275347128555027
0.00625221954847484 0.179607533172939
0.00665622608152293 0.115183594332099
};
\addplot [sienna1408675, opacity=0.5]
table {%
-0.188239153355618 0.00308152789231256
-0.187147888111009 0.00422451626346141
-0.186056622866401 0.00572738801644872
-0.184965357621792 0.00767923713205726
-0.183874092377183 0.0101830117015366
-0.182782827132574 0.0133551223804754
-0.181691561887966 0.0173241486139679
-0.180600296643357 0.0222284751832145
-0.179509031398748 0.0282127361716216
-0.178417766154139 0.0354230123838679
-0.177326500909531 0.0440008202010118
-0.176235235664922 0.0540760400946271
-0.175143970420313 0.0657590532736873
-0.174052705175704 0.0791324736696808
-0.172961439931096 0.0942429657965413
-0.171870174686487 0.111093712203588
-0.170778909441878 0.129638123611258
-0.169687644197269 0.149775360003248
-0.168596378952661 0.171348146956158
-0.167505113708052 0.194143230357153
-0.166413848463443 0.217894624254552
-0.165322583218835 0.242289588267505
-0.164231317974226 0.266977046029839
-0.163140052729617 0.29157795101012
-0.162048787485008 0.315696946744683
-0.1609575222404 0.33893457665661
-0.159866256995791 0.360899287775462
-0.158774991751182 0.381218545651174
-0.157683726506573 0.399548525524103
-0.156592461261965 0.415582047176319
-0.155501196017356 0.429054649132628
-0.154409930772747 0.439748918970412
-0.153318665528138 0.447497378213362
-0.15222740028353 0.452184336416512
-0.151136135038921 0.453747163758718
-0.150044869794312 0.452177381978969
-0.148953604549703 0.447521850662001
-0.147862339305095 0.439884152344996
-0.146771074060486 0.42942608631736
-0.145679808815877 0.416369000762513
-0.144588543571268 0.400994556677103
-0.14349727832666 0.383644447581222
-0.142406013082051 0.364718607761206
-0.141314747837442 0.344671527097386
-0.140223482592833 0.324006438708841
-0.139132217348225 0.303267333665592
-0.138040952103616 0.28302895681352
-0.136949686859007 0.263885121125373
-0.135858421614398 0.246435821167992
-0.13476715636979 0.231273713398016
-0.133675891125181 0.218970555900791
-0.132584625880572 0.210064166345689
-0.131493360635963 0.205046375725694
-0.130402095391355 0.204352343240585
-0.129310830146746 0.208351472381568
-0.128219564902137 0.217340046127365
-0.127128299657529 0.231535592369812
-0.12603703441292 0.251072906249761
-0.124945769168311 0.276001595951676
-0.123854503923702 0.306284980849467
-0.122763238679094 0.341800152057075
-0.121671973434485 0.382339001985232
-0.120580708189876 0.42761003985336
-0.119489442945267 0.477240835236935
-0.118398177700659 0.530780974837667
-0.11730691245605 0.587705482748484
-0.116215647211441 0.647418744250228
-0.115124381966832 0.709259086716244
-0.114033116722224 0.772504302090155
-0.112941851477615 0.83637853073641
-0.111850586233006 0.900061047232682
-0.110759320988397 0.962697571594736
-0.109668055743789 1.02341475006027
-0.10857679049918 1.08133838626561
-0.107485525254571 1.13561584170687
-0.106394260009962 1.18544275955359
-0.105302994765354 1.23009390676918
-0.104211729520745 1.26895749811372
-0.103120464276136 1.30157189610884
-0.102029199031527 1.32766311659034
-0.100937933786919 1.34718115774317
-0.0998466685423099 1.36033285849116
-0.0987554032977012 1.36760882087299
-0.0976641380530925 1.36980193123741
-0.0965728728084837 1.36801520372143
-0.095481607563875 1.36365704814335
-0.0943903423192662 1.35842261924164
-0.0932990770746575 1.35426060693962
-0.0922078118300488 1.35332563781086
-0.09111654658544 1.35791732679273
-0.0900252813408313 1.37040789002211
-0.0889340160962225 1.39316104611471
-0.0878427508516138 1.42844563614333
-0.086751485607005 1.47834792721277
-0.0856602203623963 1.54468688278665
-0.0845689551177875 1.6289367469845
-0.0834776898731788 1.73216107625205
-0.0823864246285701 1.85496185437105
-0.0812951593839613 1.99744656125973
-0.0802038941393526 2.15921507143587
-0.0791126288947438 2.33936709717468
-0.0780213636501351 2.53652964863702
-0.0769300984055264 2.74890275923401
-0.0758388331609176 2.97432062796139
-0.0747475679163089 3.21032446736084
-0.0736563026717001 3.4542428069797
-0.0725650374270914 3.70327485086879
-0.0714737721824826 3.95457274840301
-0.0703825069378739 4.20531928922122
-0.0692912416932652 4.45279850585343
-0.0681999764486564 4.69445784789425
-0.0671087112040477 4.92796183194171
-0.0660174459594389 5.15123820725277
-0.0649261807148302 5.36251854697717
-0.0638349154702214 5.56037564376523
-0.0627436502256127 5.74376006855552
-0.0616523849810039 5.91203771819452
-0.0605611197363952 6.06502917953602
-0.0594698544917865 6.20305039474181
-0.0583785892471777 6.32695260468341
-0.057287324002569 6.43815809340807
-0.0561960587579602 6.53868708536706
-0.0551047935133515 6.63117046491473
-0.0540135282687428 6.71884294715453
-0.052922263024134 6.80551200403506
-0.0518309977795253 6.89549921869875
-0.0507397325349165 6.99355268670188
-0.0496484672903078 7.10473140209725
-0.048557202045699 7.23426499635323
-0.0474659368010903 7.387394449394
-0.0463746715564816 7.56920118829304
-0.0452834063118728 7.78443310493631
-0.0441921410672641 8.03733631640625
-0.0431008758226553 8.33150092080743
-0.0420096105780466 8.66972763546026
-0.0409183453334379 9.05392021240064
-0.0398270800888291 9.48500615396092
-0.0387358148442204 9.96288578990851
-0.0376445495996116 10.4864075256222
-0.0365532843550029 11.0533652964489
-0.0354620191103941 11.660513172623
-0.0343707538657854 12.3035917720721
-0.0332794886211767 12.9773616773338
-0.0321882233765679 13.6756403418563
-0.0310969581319592 14.3913408467452
-0.0300056928873504 15.1165130996483
-0.0289144276427417 15.8423903771897
-0.027823162398133 16.5594462090083
-0.0267318971535242 17.2574682041092
-0.0256406319089155 17.9256562850792
-0.0245493666643067 18.5527527389799
-0.023458101419698 19.1272104105388
-0.0223668361750892 19.637403241808
-0.0212755709304805 20.0718802923965
-0.0201843056858717 20.419660548219
-0.019093040441263 20.6705615329265
-0.0180017751966543 20.8155503427746
-0.0169105099520455 20.8471016536743
-0.0158192447074368 20.7595439367162
-0.014727979462828 20.5493729778061
-0.0136367142182193 20.2155111681615
-0.0125454489736105 19.7594921385587
-0.0114541837290018 19.1855532215917
-0.0103629184843931 18.5006228374677
-0.00927165323978432 17.7141959253216
-0.00818038799517559 16.8380975368928
-0.00708912275056683 15.8861421019952
-0.0059978575059581 14.8737030264302
-0.00490659226134935 13.8172135521072
-0.00381532701674062 12.7336246234488
-0.00272406177213186 11.6398484226683
-0.00163279652752313 10.5522169991281
-0.00054153128291437 9.48598397370632
0.00054973396169436 8.45489380951033
0.00164099920630309 7.47083795823163
0.00273226445091185 6.54361081807515
0.00382352969552058 5.68077146544699
0.00491479494012934 4.88761016310462
0.00600606018473807 4.16721227566116
0.00709732542934682 3.52060691531263
0.00818859067395555 2.94698373451447
0.00927985591856431 2.44395895624931
0.010371121163173 2.00787100277984
0.0114623864077818 1.63408682076837
0.0125536516523905 1.31730195911267
0.0136449168969993 1.05182031393636
0.014736182141608 0.83180285661245
0.0158274473862167 0.651478254719107
0.0169187126308255 0.505311770474213
0.0180099778754342 0.388131927220029
0.019101243120043 0.295216998609067
0.0201925083646517 0.222345302792363
0.0212837736092605 0.165814553581641
0.0223750388538692 0.122436171281822
0.0234663040984779 0.0895105711393975
0.0245575693430867 0.0647891376902828
0.0256488345876954 0.0464279800335963
0.0267400998323042 0.0329377645246466
0.0278313650769129 0.023133042665494
0.0289226303215217 0.0160836185257562
};
\addplot[thick,dashed,steelblue31119180] coordinates {(-0.05480533797796,0)(-0.05480533797796,76.11)};
\addlegendentry{PowerShell}
\addplot[thick,dashed,darkorange25512714] coordinates {(-0.0231736482213632,0)(-0.0231736482213632,76.11)};
\addlegendentry{Excel}
\addplot[thick,dashed,forestgreen4416044] coordinates {(-0.00943085756314596,0)(-0.00943085756314596,76.11)};
\addlegendentry{JavaScript}
\addplot[thick,dashed,crimson2143940] coordinates {(-0.00564259803190388,0)(-0.00564259803190388,76.11)};
\addlegendentry{Python}
\addplot[thick,dashed,mediumpurple148103189] coordinates {(-0.00586797644296773,0)(-0.00586797644296773,76.11)};
\addlegendentry{C}
\addplot[thick,dashed,sienna1408675] coordinates {(-0.0169105099520455,0)(-0.0169105099520455,76.11)};
\addlegendentry{Power Fx}
\end{axis}


\end{tikzpicture}


==> figures/c_logprobs.tikz <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={avg. log probs},
xmin=-0.077, xmax=0.01,
xtick={-0.06, -0.03, 0},
xticklabels={-0.06, -0.03, 0},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Kernel Density},
ymin=0, ymax=76.1313609961401,
ytick style={color=black}
]
\addplot [thick, darkorange25512714]
table {%
-0.0736534788249556 0.00998760641419867
-0.0732503526453758 0.0148371930391792
-0.0728472264657959 0.0216353882893485
-0.0724441002862161 0.030967080271583
-0.0720409741066362 0.0435069306077652
-0.0716378479270564 0.0599983420535324
-0.0712347217474766 0.0812162014535367
-0.0708315955678967 0.107911745222259
-0.0704284693883169 0.140739945499698
-0.0700253432087371 0.180172564424025
-0.0696222170291572 0.226403199873787
-0.0692190908495774 0.279253792949592
-0.0688159646699975 0.338094588682178
-0.0684128384904177 0.401790790696189
-0.0680097123108379 0.468688562941687
-0.067606586131258 0.536650270735184
-0.0672034599516782 0.603143940383008
-0.0668003337720983 0.665385303580791
-0.0663972075925185 0.720523349037838
-0.0659940814129387 0.765853202701075
-0.0655909552333588 0.799034674219241
-0.065187829053779 0.818292062258914
-0.0647847028741991 0.822571522342142
-0.0643815766946193 0.811636596465144
-0.0639784505150395 0.786089854972659
-0.0635753243354596 0.747317894620649
-0.0631721981558798 0.697366678768855
-0.0627690719763 0.638762813849812
-0.0623659457967201 0.574302471890776
-0.0619628196171403 0.506832417198195
-0.0615596934375604 0.439046735758227
-0.0611565672579806 0.373318801947246
-0.0607534410784007 0.311581671925959
-0.0603503148988209 0.255262688358592
-0.0599471887192411 0.205270877226744
-0.0595440625396612 0.162029775779289
-0.0591409363600814 0.125544346743551
-0.0587378101805016 0.095488868476748
-0.0583346840009217 0.0713029968580789
-0.0579315578213419 0.0522851198474043
-0.057528431641762 0.0376750525349089
-0.0571253054621822 0.0267214099698174
-0.0567221792826024 0.018732100195551
-0.0563190531030225 0.0131089148960405
-0.0559159269234427 0.00936895521387919
-0.0555128007438628 0.00715657220267302
-0.055109674564283 0.00624969815133047
-0.0547065483847032 0.0065640339978736
-0.0543034222051233 0.00815769514504354
-0.0539002960255435 0.0112377480563334
-0.0534971698459636 0.0161687164561057
-0.0530940436663838 0.0234817073574842
-0.052690917486804 0.0338814145688705
-0.0522877913072241 0.0482470337482041
-0.0518846651276443 0.06762223569469
-0.0514815389480644 0.0931889924152645
-0.0510784127684846 0.126220442551764
-0.0506752865889048 0.168009296603355
-0.0502721604093249 0.219770608996019
-0.0498690342297451 0.282521029665023
-0.0494659080501652 0.356940648181646
-0.0490627818705854 0.443227807004408
-0.0486596556910056 0.540961154003852
-0.0482565295114257 0.648985987940185
-0.0478534033318459 0.765342896253644
-0.0474502771522661 0.887255223413524
-0.0470471509726862 1.01118777641622
-0.0466440247931064 1.13298252571861
-0.0462408986135265 1.24806851314797
-0.0458377724339467 1.35173377482877
-0.0454346462543669 1.43943815919444
-0.045031520074787 1.50713888189477
-0.0446283938952072 1.55159675799655
-0.0442252677156273 1.57063112661109
-0.0438221415360475 1.56329578383051
-0.0434190153564677 1.52995634634054
-0.0430158891768878 1.4722603323855
-0.042612762997308 1.39300335573994
-0.0422096368177281 1.29590645685308
-0.0418065106381483 1.18532910135856
-0.0414033844585685 1.06594847950526
-0.0410002582789886 0.94243773011182
-0.0405971320994088 0.819173545857221
-0.0401940059198289 0.699997889067068
-0.0397908797402491 0.588050352485143
-0.0393877535606693 0.485678408086169
-0.0389846273810894 0.39442379250645
-0.0385815012015096 0.315075764091334
-0.0381783750219298 0.247776737227485
-0.0377752488423499 0.19216319466236
-0.0373721226627701 0.147524685455585
-0.0369689964831902 0.112965659606228
-0.0365658703036104 0.0875581720550444
-0.0361627441240306 0.0704773443127345
-0.0357596179444507 0.0611152114871652
-0.0353564917648709 0.0591716910017111
-0.034953365585291 0.0647235949437343
-0.0345502394057112 0.0782737977504003
-0.0341471132261314 0.10078296446065
-0.0337439870465515 0.133685843611623
-0.0333408608669717 0.178893262115661
-0.0329377346873918 0.238779825532824
-0.032534608507812 0.31615606735966
-0.0321314823282322 0.414222502173654
-0.0317283561486523 0.536501820364933
-0.0313252299690725 0.68674448879076
-0.0309221037894926 0.868802595097984
-0.0305189776099128 1.08646734607754
-0.030115851430333 1.34326775036147
-0.0297127252507531 1.64223218615164
-0.0293095990711733 1.98562101731494
-0.0289064728915934 2.37464691013678
-0.0285033467120136 2.80920904385762
-0.0281002205324338 3.28767625459534
-0.0276970943528539 3.80675994073534
-0.0272939681732741 4.36151771597086
-0.0268908419936943 4.94552117082852
-0.0264877158141144 5.55120468991991
-0.0260845896345346 6.17038785525943
-0.0256814634549547 6.79493445742446
-0.0252783372753749 7.41748142367605
-0.0248752110957951 8.03214719811148
-0.0244720849162152 8.63511744907939
-0.0240689587366354 9.22501114968917
-0.0236658325570555 9.8029539292528
-0.0232627063774757 10.3723261895473
-0.0228595801978959 10.9382049785636
-0.022456454018316 11.5065721078651
-0.0220533278387362 12.0834062023271
-0.0216502016591563 12.6738038141055
-0.0212470754795765 13.2812779443767
-0.0208439492999967 13.9073594310908
-0.0204408231204168 14.5515810183585
-0.020037696940837 15.2118634669747
-0.0196345707612571 15.8852586660057
-0.0192314445816773 16.5689478155423
-0.0188283184020975 17.2613529875651
-0.0184251922225176 17.9632036214769
-0.0180220660429378 18.678407003948
-0.0176189398633579 19.4146003077452
-0.0172158136837781 20.1833048703012
-0.0168126875041983 20.9996531763942
-0.0164095613246184 21.8817079505826
-0.0160064351450386 22.8494351157076
-0.0156033089654587 23.9234247801063
-0.0152001827858789 25.1234757243462
-0.0147970566062991 26.4671693130726
-0.0143939304267192 27.9685589848593
-0.0139908042471394 29.6370916819746
-0.0135876780675595 31.4768573213856
-0.0131845518879797 33.4862309995344
-0.0127814257083999 35.6579301384442
-0.01237829952882 37.9794572129639
-0.0119751733492402 40.433842860949
-0.0115720471696604 43.0005518889317
-0.0111689209900805 45.6563759806393
-0.0107657948105007 48.3761222794446
-0.0103626686309208 51.1329249375014
-0.00995954245134099 53.8980611149492
-0.00955641627176115 56.6402410510617
-0.00915329009218131 59.3244534619515
-0.00875016391260147 61.9105655366763
-0.00834703773302163 64.3519795880294
-0.0079439115534418 66.5947135723174
-0.00754078537386196 68.5772815238354
-0.00713765919428212 70.2316917674154
-0.00673453301470228 71.4857561173198
-0.00633140683512244 72.2667252061786
-0.0059282806555426 72.506058091562
-0.00552515447596276 72.1449307344989
-0.00512202829638292 71.1399226876563
-0.00471890211680308 69.4682253543035
-0.00431577593722324 67.1317095549242
-0.00391264975764341 64.159281561156
-0.00350952357806357 60.6071356521484
-0.00310639739848373 56.556752953126
-0.00270327121890389 52.1107651841611
-0.00230014503932405 47.3870576036133
-0.00189701885974421 42.5116899184023
-0.00149389268016437 37.6113383116033
-0.00109076650058453 32.8059908211355
-0.000687640321004684 28.2025626595992
-0.000284514141424844 23.8899530086985
0.000118612038154983 19.935866777862
0.000521738217734824 16.385505964807
0.000924864397314665 13.2620276342898
0.00132799057689451 10.5684957942333
0.00173111675647435 8.29094019869852
0.00213424293605419 6.40208330069942
0.00253736911563403 4.86530401031563
0.00294049529521387 3.63846238243385
0.00334362147479371 2.67729682572932
0.00374674765437354 1.93820742305946
0.00414987383395338 1.38033957118398
0.00455300001353322 0.966969135222846
0.00495612619311306 0.666256123368833
0.0053592523726929 0.451475701503668
0.00576237855227274 0.300854343079503
0.00616550473185258 0.197138974463643
0.00656863091143243 0.127013495438137
};
\addlegendentry{True}
\addplot [thick, steelblue31119180]
table {%
-0.0736534788249556 6.61190854488309e-21
-0.0732503526453758 1.79631801183768e-20
-0.0728472264657959 4.82874941398936e-20
-0.0724441002862161 1.28434366023098e-19
-0.0720409741066362 3.38004935512315e-19
-0.0716378479270564 8.80156997355648e-19
-0.0712347217474766 2.26773685182802e-18
-0.0708315955678967 5.78123580850521e-18
-0.0704284693883169 1.45829149134033e-17
-0.0700253432087371 3.63968465671001e-17
-0.0696222170291572 8.98833126352788e-17
-0.0692190908495774 2.19629375929993e-16
-0.0688159646699975 5.31004245578909e-16
-0.0684128384904177 1.27028726536064e-15
-0.0680097123108379 3.00678567231609e-15
-0.067606586131258 7.04206104471034e-15
-0.0672034599516782 1.63190213649394e-14
-0.0668003337720983 3.74184415014176e-14
-0.0663972075925185 8.48935714814258e-14
-0.0659940814129387 1.90573158169971e-13
-0.0655909552333588 4.23298558691446e-13
-0.065187829053779 9.30315642854359e-13
-0.0647847028741991 2.0230783615329e-12
-0.0643815766946193 4.3530568485672e-12
-0.0639784505150395 9.26777890621432e-12
-0.0635753243354596 1.95234767567991e-11
-0.0631721981558798 4.06948397492808e-11
-0.0627690719763 8.39310732089852e-11
-0.0623659457967201 1.71280559306883e-10
-0.0619628196171403 3.45856462265144e-10
-0.0615596934375604 6.91014187828554e-10
-0.0611565672579806 1.36609865515668e-09
-0.0607534410784007 2.67228050161798e-09
-0.0603503148988209 5.17234903544007e-09
-0.0599471887192411 9.90604754061094e-09
-0.0595440625396612 1.87724467683526e-08
-0.0591409363600814 3.52006289755379e-08
-0.0587378101805016 6.53115985468793e-08
-0.0583346840009217 1.19906282598963e-07
-0.0579315578213419 2.17824539780123e-07
-0.057528431641762 3.91549383567963e-07
-0.0571253054621822 6.96438750116337e-07
-0.0567221792826024 1.22573862801501e-06
-0.0563190531030225 2.13468333859544e-06
-0.0559159269234427 3.67867943485141e-06
-0.0555128007438628 6.27300692287832e-06
-0.055109674564283 1.05849198116805e-05
-0.0547065483847032 1.7673811739594e-05
-0.0543034222051233 2.9201611832612e-05
-0.0539002960255435 4.77442113691095e-05
-0.0534971698459636 7.72459207889587e-05
-0.0530940436663838 0.000123673097542107
-0.052690917486804 0.000195940412050854
-0.0522877913072241 0.000307203721575183
-0.0518846651276443 0.000476636781757614
-0.0514815389480644 0.000731834031747759
-0.0510784127684846 0.00111200663357266
-0.0506752865889048 0.00167216102781803
-0.0502721604093249 0.00248846453064684
-0.0498690342297451 0.00366500576215778
-0.0494659080501652 0.00534214263207368
-0.0490627818705854 0.00770659001251271
-0.0486596556910056 0.0110033255661244
-0.0482565295114257 0.0155492784536326
-0.0478534033318459 0.0217486064702831
-0.0474502771522661 0.0301091602996354
-0.0470471509726862 0.0412594814433026
-0.0466440247931064 0.0559653916466278
-0.0462408986135265 0.0751449225058369
-0.0458377724339467 0.0998800289375417
-0.0454346462543669 0.131423262051637
-0.045031520074787 0.171197385391592
-0.0446283938952072 0.220785847569098
-0.0442252677156273 0.281912118517459
-0.0438221415360475 0.356406195650001
-0.0434190153564677 0.446157119092958
-0.0430158891768878 0.553051113838306
-0.042612762997308 0.678895990502745
-0.0422096368177281 0.825333648044766
-0.0418065106381483 0.99374386547779
-0.0414033844585685 1.18514395235047
-0.0410002582789886 1.40009013410254
-0.0405971320994088 1.63858764847025
-0.0401940059198289 1.90001728941891
-0.0397908797402491 2.18308643112324
-0.0393877535606693 2.4858122938603
-0.0389846273810894 2.80554430799515
-0.0385815012015096 3.13903086695187
-0.0381783750219298 3.48253356050696
-0.0377752488423499 3.83198922319498
-0.0373721226627701 4.18321694617808
-0.0369689964831902 4.53216375565941
-0.0365658703036104 4.87517916310741
-0.0361627441240306 5.20930547304302
-0.0357596179444507 5.53256783658717
-0.0353564917648709 5.84424580758405
-0.034953365585291 6.14510682500009
-0.0345502394057112 6.43758181708457
-0.0341471132261314 6.72586416620698
-0.0337439870465515 7.01591569937533
-0.0333408608669717 7.31536721644051
-0.0329377346873918 7.6333062841822
-0.032534608507812 7.97995145268333
-0.0321314823282322 8.36621941718619
-0.0317283561486523 8.80319956137244
-0.0313252299690725 9.30155827337035
-0.0309221037894926 9.87090283190059
-0.0305189776099128 10.5191408735012
-0.030115851430333 11.2518758286921
-0.0297127252507531 12.0718806714542
-0.0293095990711733 12.9786914043022
-0.0289064728915934 13.9683576301714
-0.0285033467120136 15.0333803107956
-0.0281002205324338 16.1628566184723
-0.0276970943528539 17.3428391709434
-0.0272939681732741 18.5569026706702
-0.0268908419936943 19.7868960299258
-0.0264877158141144 21.0138435649731
-0.0260845896345346 22.2189459417817
-0.0256814634549547 23.3846213518137
-0.0252783372753749 24.4955208364729
-0.0248752110957951 25.5394494728553
-0.0244720849162152 26.5081276892916
-0.0240689587366354 27.3977343620487
-0.0236658325570555 28.2091852635442
-0.0232627063774757 28.9481162530268
-0.0228595801978959 29.6245593810857
-0.022456454018316 30.2523206262808
-0.0220533278387362 30.8480889224679
-0.0216502016591563 31.4303259993619
-0.0212470754795765 32.0180038726132
-0.0208439492999967 32.6292702030542
-0.0204408231204168 33.2801300121375
-0.020037696940837 33.9832344996271
-0.0196345707612571 34.7468634520646
-0.0192314445816773 35.5741769066954
-0.0188283184020975 36.4627948025658
-0.0184251922225176 37.4047412848082
-0.0180220660429378 38.3867645931169
-0.0176189398633579 39.3910159298681
-0.0172158136837781 40.3960435106687
-0.0168126875041983 41.3780333958829
-0.0164095613246184 42.3122088329934
-0.0160064351450386 43.1742865463172
-0.0156033089654587 43.9418830312325
-0.0152001827858789 44.5957671267731
-0.0147970566062991 45.1208668828696
-0.0143939304267192 45.506958161839
-0.0139908042471394 45.7489879563468
-0.0135876780675595 45.84701492333
-0.0131845518879797 45.8057805938412
-0.0127814257083999 45.6339544423162
-0.01237829952882 45.3431219104923
-0.0119751733492402 44.9466043541333
-0.0115720471696604 44.4582120420215
-0.0111689209900805 43.8910348171266
-0.0107657948105007 43.2563696434014
-0.0103626686309208 42.5628706094591
-0.00995954245134099 41.8159863620504
-0.00955641627176115 41.0177243029937
-0.00915329009218131 40.1667525117436
-0.00875016391260147 39.2588217506954
-0.00834703773302163 38.2874635346182
-0.0079439115534418 37.2448983093944
-0.00754078537386196 36.1230720549992
-0.00713765919428212 34.9147312784589
-0.00673453301470228 33.6144458856437
-0.00633140683512244 32.2194965946938
-0.0059282806555426 30.730557481585
-0.00552515447596276 29.1521234569289
-0.00512202829638292 27.492655066915
-0.00471890211680308 25.7644368630109
-0.00431577593722324 23.9831685454867
-0.00391264975764341 22.1673281908112
-0.00350952357806357 20.3373625250794
-0.00310639739848373 18.5147693121606
-0.00270327121890389 16.7211409780811
-0.00230014503932405 14.9772366837638
-0.00189701885974421 13.3021428285824
-0.00149389268016437 11.7125705053255
-0.00109076650058453 10.2223241224434
-0.000687640321004684 8.8419597866423
-0.000284514141424844 7.57863659194859
0.000118612038154983 6.43615000598872
0.000521738217734824 5.41512510478799
0.000924864397314665 4.51333914771875
0.00132799057689451 3.72613818577266
0.00173111675647435 3.04691098044254
0.00213424293605419 2.46758509680498
0.00253736911563403 1.97911402355575
0.00294049529521387 1.5719298404572
0.00334362147479371 1.23634254327001
0.00374674765437354 0.962873939534109
0.00414987383395338 0.742520447217043
0.00455300001353322 0.566944712420958
0.00495612619311306 0.428600426064257
0.0053592523726929 0.320797935589643
0.00576237855227274 0.237720227126439
0.00616550473185258 0.174399713990919
0.00656863091143243 0.126666198395829
};
\addlegendentry{False}
\addplot[thick,dashed,darkorange25512714] coordinates {(-0.0059,0)(-0.0059,75)};

\addplot[thick,dashed,steelblue31119180] coordinates {(-0.0135,0)(-0.0135,75)};
\end{axis}

\end{tikzpicture}


==> figures/c_num_tokens_cdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of tokens},
xmin=94.05, xmax=466.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Proportion},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, const plot mark left]
table {%
-inf 0
111 0.00609756097560976
111 0.0121951219512195
113 0.0182926829268293
114 0.024390243902439
115 0.0304878048780488
117 0.0365853658536585
122 0.0426829268292683
123 0.0487804878048781
125 0.0548780487804878
125 0.0609756097560976
126 0.0670731707317073
127 0.0731707317073171
128 0.0792682926829268
130 0.0853658536585366
135 0.0914634146341463
137 0.0975609756097561
137 0.103658536585366
138 0.109756097560976
138 0.115853658536585
139 0.121951219512195
140 0.128048780487805
140 0.134146341463415
141 0.140243902439024
142 0.146341463414634
145 0.152439024390244
145 0.158536585365854
145 0.164634146341463
146 0.170731707317073
149 0.176829268292683
150 0.182926829268293
150 0.189024390243902
151 0.195121951219512
151 0.201219512195122
151 0.207317073170732
153 0.213414634146341
154 0.219512195121951
156 0.225609756097561
158 0.231707317073171
162 0.23780487804878
163 0.24390243902439
163 0.25
163 0.25609756097561
164 0.26219512195122
165 0.268292682926829
166 0.274390243902439
166 0.280487804878049
171 0.286585365853659
172 0.292682926829268
173 0.298780487804878
173 0.304878048780488
174 0.310975609756098
176 0.317073170731707
177 0.323170731707317
177 0.329268292682927
178 0.335365853658537
178 0.341463414634146
179 0.347560975609756
181 0.353658536585366
181 0.359756097560976
182 0.365853658536585
184 0.371951219512195
184 0.378048780487805
184 0.384146341463415
186 0.390243902439024
187 0.396341463414634
190 0.402439024390244
191 0.408536585365854
193 0.414634146341463
194 0.420731707317073
196 0.426829268292683
196 0.432926829268293
203 0.439024390243902
204 0.445121951219512
204 0.451219512195122
205 0.457317073170732
206 0.463414634146341
206 0.469512195121951
207 0.475609756097561
207 0.481707317073171
209 0.48780487804878
209 0.49390243902439
210 0.5
210 0.50609756097561
212 0.51219512195122
214 0.518292682926829
214 0.524390243902439
217 0.530487804878049
218 0.536585365853659
223 0.542682926829268
223 0.548780487804878
226 0.554878048780488
226 0.560975609756098
230 0.567073170731707
230 0.573170731707317
232 0.579268292682927
235 0.585365853658537
236 0.591463414634146
236 0.597560975609756
238 0.603658536585366
238 0.609756097560976
243 0.615853658536585
244 0.621951219512195
245 0.628048780487805
245 0.634146341463415
246 0.640243902439024
246 0.646341463414634
248 0.652439024390244
248 0.658536585365854
249 0.664634146341463
250 0.670731707317073
254 0.676829268292683
256 0.682926829268293
256 0.689024390243902
257 0.695121951219512
260 0.701219512195122
261 0.707317073170732
262 0.713414634146341
263 0.719512195121951
263 0.725609756097561
265 0.731707317073171
266 0.73780487804878
268 0.74390243902439
269 0.75
270 0.75609756097561
272 0.76219512195122
276 0.768292682926829
281 0.774390243902439
282 0.780487804878049
282 0.786585365853659
284 0.792682926829268
285 0.798780487804878
285 0.804878048780488
285 0.810975609756098
286 0.817073170731707
288 0.823170731707317
288 0.829268292682927
292 0.835365853658537
292 0.841463414634146
292 0.847560975609756
299 0.853658536585366
299 0.859756097560976
302 0.865853658536585
304 0.871951219512195
305 0.878048780487805
306 0.884146341463415
306 0.890243902439024
306 0.896341463414634
309 0.902439024390244
310 0.908536585365854
318 0.914634146341463
319 0.920731707317073
323 0.926829268292683
333 0.932926829268293
333 0.939024390243902
333 0.945121951219512
344 0.951219512195122
346 0.957317073170732
353 0.963414634146341
384 0.969512195121951
405 0.975609756097561
410 0.981707317073171
440 0.98780487804878
449 0.99390243902439
450 1
};
\addlegendentry{True}
\addplot [semithick, steelblue31119180, const plot mark left]
table {%
-inf 0
119 0.0277777777777778
143 0.0555555555555556
151 0.0833333333333333
153 0.111111111111111
164 0.138888888888889
168 0.166666666666667
172 0.194444444444444
172 0.222222222222222
173 0.25
175 0.277777777777778
175 0.305555555555556
179 0.333333333333333
182 0.361111111111111
184 0.388888888888889
194 0.416666666666667
195 0.444444444444444
195 0.472222222222222
196 0.5
245 0.527777777777778
246 0.555555555555556
258 0.583333333333333
260 0.611111111111111
264 0.638888888888889
265 0.666666666666667
266 0.694444444444444
266 0.722222222222222
270 0.75
293 0.777777777777778
304 0.805555555555556
305 0.833333333333333
307 0.861111111111111
320 0.888888888888889
325 0.916666666666667
340 0.944444444444444
368 0.972222222222222
372 1
};
\addlegendentry{False}
\end{axis}

\end{tikzpicture}


==> figures/correct_localization.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
%legend cell align={left},
%legend columns=1,
%legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=lightgray204, at={(1.0, 1.,0)},anchor=north},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Location Range ($\pm$k tokens)},
xmin=0, xmax=4,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0,±1,±2,±3,±4},
y grid style={darkgray176},
ylabel={Correct Localization frac.},
ymin=0.0, ymax=0.31,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 0.102040816326531
1 0.224489795918367
2 0.224489795918367
3 0.224489795918367
4 0.244897959183673
5 0.26530612244898
6 0.285714285714286
7 0.306122448979592
8 0.306122448979592
9 0.326530612244898
};
\label{xl_ring}
%\addlegendentry{Excel}
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0.155172413793103
1 0.275862068965517
2 0.293103448275862
3 0.293103448275862
4 0.293103448275862
5 0.327586206896552
6 0.327586206896552
7 0.327586206896552
8 0.396551724137931
9 0.396551724137931
};
\label{pfx_ring}
%\addlegendentry{PowerFx}
\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0754716981132075
1 0.113207547169811
2 0.150943396226415
3 0.160377358490566
4 0.179245283018868
5 0.19811320754717
6 0.19811320754717
7 0.19811320754717
8 0.207547169811321
9 0.207547169811321
};
\label{js_ring}
%\addlegendentry{Javascript}
\addplot [dotted, blue, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	0 0.025
	1 0.075
	2 0.075
	3 0.075
	4 0.075
};
\label{xl_baseline}
\addplot [dotted, red, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	0 0.0666666666666667
	1 0.0666666666666667
	2 0.1
	3 0.1
	4 0.1
};
\label{pfx_baseline}
\addplot [dotted, green, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	0 0
	1 0
	2 0.0125
	3 0.0125
	4 0.0125
};
\label{js_baseline}
\addplot [semithick, orange, mark=*, mark size=1, mark options={solid}]
table {%
0 0.174157303370787
1 0.219101123595506
2 0.235955056179775
3 0.258426966292135
4 0.264044943820225
5 0.275280898876405
6 0.280898876404494
7 0.286516853932584
8 0.292134831460674
9 0.297752808988764
};
\label{ps_ring}
%\addlegendentry{Powershell}
\end{axis}

\node [draw=lightgray204,fill=white] at (rel axis cs: 1.28,0.73) {\shortstack[l]{
		\underline{\system{}} \\
	\ref{xl_ring} Excel \\
	\ref{pfx_ring} Power Fx \\
	\ref{js_ring} JavaScript \\
	\ref{ps_ring} PowerShell }};

\node [draw=lightgray204,fill=white] at (rel axis cs: 1.28,0.15) {\shortstack[l]{
		\underline{Baselines} \\
		\ref{xl_baseline} Excel \\
		\ref{pfx_baseline} Power Fx \\
		\ref{js_baseline} JavaScript}};

\end{tikzpicture}




==> figures/excel_logprobs.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={avg. log probs},
xmin=-0.530242645523503, xmax=0.0583484667057409,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Kernel Density},
ymin=0, ymax=21.4726785406989,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714]
table {%
-0.503488504058537 4.51104977331308e-314
-0.500799645619847 6.41308385898428e-309
-0.498110787181157 8.26119161269689e-304
-0.495421928742467 9.6428397308449e-299
-0.492733070303777 1.01989080983711e-293
-0.490044211865087 9.7743724753366e-289
-0.487355353426397 8.48810157158526e-284
-0.484666494987707 6.67911202173484e-279
-0.481977636549017 4.76226286563839e-274
-0.479288778110327 3.07676606320534e-269
-0.476599919671637 1.80120053027717e-264
-0.473911061232947 9.55467968726655e-260
-0.471222202794257 4.59257941648422e-255
-0.468533344355567 2.00024730699678e-250
-0.465844485916877 7.89400124141037e-246
-0.463155627478187 2.82291084995731e-241
-0.460466769039497 9.1471039000762e-237
-0.457777910600807 2.68569405618139e-232
-0.455089052162117 7.1452255163497e-228
-0.452400193723427 1.72251026839169e-223
-0.449711335284737 3.76265305761194e-219
-0.447022476846047 7.44754279705941e-215
-0.444333618407357 1.33572888142649e-210
-0.441644759968667 2.17075146122828e-206
-0.438955901529977 3.19660050851791e-202
-0.436267043091287 4.26533457381664e-198
-0.433578184652597 5.15708534224264e-194
-0.430889326213907 5.64991625277696e-190
-0.428200467775217 5.60875124677449e-186
-0.425511609336527 5.04518184599328e-182
-0.422822750897837 4.11219732495609e-178
-0.420133892459147 3.03708918113031e-174
-0.417445034020457 2.03248626700247e-170
-0.414756175581767 1.23249217767987e-166
-0.412067317143077 6.77215983938269e-163
-0.409378458704387 3.37176039382751e-159
-0.406689600265697 1.52115225834677e-155
-0.404000741827007 6.21834974347628e-152
-0.401311883388317 2.30337198081627e-148
-0.398623024949627 7.73106796165396e-145
-0.395934166510937 2.35126391695904e-141
-0.393245308072247 6.47962308214049e-138
-0.390556449633557 1.61802260644744e-134
-0.387867591194867 3.66105204724953e-131
-0.385178732756177 7.50608879359004e-128
-0.382489874317487 1.39446612541451e-124
-0.379801015878797 2.34740873638955e-121
-0.377112157440107 3.58060110188392e-118
-0.374423299001417 4.94891098141387e-115
-0.371734440562727 6.1979749929148e-112
-0.369045582124037 7.03358068706977e-109
-0.366356723685347 7.23251935931312e-106
-0.363667865246657 6.73890311071256e-103
-0.360979006807967 5.6895156508034e-100
-0.358290148369277 4.35259097441957e-97
-0.355601289930587 3.01721942127034e-94
-0.352912431491897 1.8951884828866e-91
-0.350223573053207 1.07865956543201e-88
-0.347534714614517 5.56292066470625e-86
-0.344845856175827 2.59960767295908e-83
-0.342156997737137 1.10077670576699e-80
-0.339468139298447 4.22354501870488e-78
-0.336779280859757 1.46839028115876e-75
-0.334090422421067 4.62585858144428e-73
-0.331401563982377 1.32047346549376e-70
-0.328712705543686 3.41549364940895e-68
-0.326023847104996 8.00504471811001e-66
-0.323334988666306 1.70004539875838e-63
-0.320646130227616 3.27147610492242e-61
-0.317957271788926 5.70444585855616e-59
-0.315268413350236 9.01300577218176e-57
-0.312579554911546 1.29036422088282e-54
-0.309890696472856 1.67394603243764e-52
-0.307201838034166 1.96769176859124e-50
-0.304512979595476 2.09584500525416e-48
-0.301824121156786 2.02277571854986e-46
-0.299135262718096 1.76897941037267e-44
-0.296446404279406 1.40179433657429e-42
-0.293757545840716 1.00654292526453e-40
-0.291068687402026 6.54887614358409e-39
-0.288379828963336 3.86089267864174e-37
-0.285690970524646 2.06250570805278e-35
-0.283002112085956 9.9836435130904e-34
-0.280313253647266 4.37894457117116e-32
-0.277624395208576 1.74034883644081e-30
-0.274935536769886 6.26743218009091e-29
-0.272246678331196 2.04517019844271e-27
-0.269557819892506 6.04721966846354e-26
-0.266868961453816 1.62019956284605e-24
-0.264180103015126 3.93339673600055e-23
-0.261491244576436 8.65273637351395e-22
-0.258802386137746 1.72474807035661e-20
-0.256113527699056 3.11518856493499e-19
-0.253424669260366 5.09834815163978e-18
-0.250735810821676 7.56068447601741e-17
-0.248046952382986 1.01596609888179e-15
-0.245358093944296 1.23704014913638e-14
-0.242669235505606 1.36481834257125e-13
-0.239980377066916 1.36443352755194e-12
-0.237291518628226 1.23599408152132e-11
-0.234602660189536 1.01453463141241e-10
-0.231913801750846 7.5457747733402e-10
-0.229224943312156 5.08542526885963e-09
-0.226536084873466 3.10554045993267e-08
-0.223847226434776 1.71843687509117e-07
-0.221158367996086 8.61621349986488e-07
-0.218469509557396 3.91458562232011e-06
-0.215780651118706 1.61154196158124e-05
-0.213091792680016 6.0115147411805e-05
-0.210402934241326 0.000203194847537127
-0.207714075802636 0.000622340325686961
-0.205025217363946 0.00172714846677998
-0.202336358925256 0.00434328049926987
-0.199647500486566 0.00989674923427733
-0.196958642047876 0.0204340168854755
-0.194269783609186 0.0382297506400633
-0.191580925170496 0.0648090811202599
-0.188892066731806 0.0995537101841408
-0.186203208293116 0.13856960566169
-0.183514349854426 0.174772687511924
-0.180825491415736 0.199753977947422
-0.178136632977046 0.206922395946208
-0.175447774538356 0.194386943003926
-0.172758916099666 0.165947075516187
-0.170070057660976 0.129660444336511
-0.167381199222286 0.0949567261492169
-0.164692340783596 0.0699859821528755
-0.162003482344906 0.0603476117058076
-0.159314623906216 0.0691461645328806
-0.156625765467526 0.0975065120667339
-0.153936907028836 0.144777484069284
-0.151248048590146 0.208313453294913
-0.148559190151456 0.283205330880443
-0.145870331712766 0.362274137291346
-0.143181473274076 0.436379332592493
-0.140492614835386 0.495174139329118
-0.137803756396696 0.528798476462085
-0.135114897958006 0.530872282017955
-0.132426039519316 0.502049723321936
-0.129737181080625 0.452057498380547
-0.127048322641935 0.398066439745713
-0.124359464203245 0.359084950713054
-0.121670605764555 0.34872379868794
-0.118981747325865 0.370212241369157
-0.116292888887175 0.416742162746152
-0.113604030448485 0.477374950038262
-0.110915172009795 0.545337423627227
-0.108226313571105 0.623541753472122
-0.105537455132415 0.723239942323756
-0.102848596693725 0.855944190493787
-0.100159738255035 1.02374155521415
-0.0974708798163453 1.21509665447904
-0.0947820213776553 1.40995319850815
-0.0920931629389653 1.5913831291097
-0.0894043045002753 1.75641010195387
-0.0867154460615853 1.91989758602686
-0.0840265876228953 2.11121273840798
-0.0813377291842052 2.36815926045881
-0.0786488707455152 2.73209499834826
-0.0759600123068252 3.24355042269582
-0.0732711538681352 3.93451327876948
-0.0705822954294452 4.815746122706
-0.0678934369907552 5.86356860416189
-0.0652045785520652 7.01506158545887
-0.0625157201133751 8.1789728735759
-0.0598268616746852 9.26151173063901
-0.0571380032359951 10.1965061876984
-0.0544491447973051 10.9651046591023
-0.0517602863586151 11.5955989066136
-0.0490714279199251 12.1462893293365
-0.0463825694812351 12.6846061396662
-0.043693711042545 13.2753954471429
-0.0410048526038551 13.9799719724688
-0.038315994165165 14.8544712959496
-0.035627135726475 15.9331303746029
-0.032938277287785 17.1938353505525
-0.030249418849095 18.5218607086159
-0.027560560410405 19.6986115035462
-0.024871701971715 20.4353878433644
-0.022182843533025 20.4501700387609
-0.0194939850943349 19.5610594900577
-0.0168051266556449 17.7575766447716
-0.0141162682169549 15.2177639008907
-0.0114274097782649 12.2620053482739
-0.00873855133957491 9.26228707599806
-0.00604969290088486 6.5440271015812
-0.00336083446219482 4.31723055855113
-0.000671976023504883 2.65605256773702
0.00201688241518516 1.52228409701815
0.00470574085387521 0.812089190797878
0.00739459929256525 0.402899245147961
0.0100834577312552 0.185728746032532
0.0127723161699452 0.0794679421979433
0.0154611746086353 0.0315202780628938
0.0181500330473252 0.0115728277818626
0.0208388914860153 0.00392671218915154
0.0235277499247053 0.00122911667437914
0.0262166083633953 0.000354274993753302
0.0289054668020853 9.38607902225417e-05
0.0315943252407753 2.28174482751439e-05
};
\addlegendentry{True}
\addplot [semithick, steelblue31119180]
table {%
-0.503488504058537 0.127610030991246
-0.500799645619847 0.141392948924164
-0.498110787181157 0.155481541453774
-0.495421928742467 0.169682896882529
-0.492733070303777 0.183783047812789
-0.490044211865087 0.197551793156001
-0.487355353426397 0.210748576457389
-0.484666494987707 0.223129231982458
-0.481977636549017 0.234453347804481
-0.479288778110327 0.244491943886361
-0.476599919671637 0.253035127212843
-0.473911061232947 0.259899368852133
-0.471222202794257 0.264934051619906
-0.468533344355567 0.268026962496907
-0.465844485916877 0.269108450201587
-0.463155627478187 0.268154032816853
-0.460466769039497 0.26518531913911
-0.457777910600807 0.260269195328011
-0.455089052162117 0.253515319609314
-0.452400193723427 0.245072056075165
-0.449711335284737 0.235121058127186
-0.447022476846047 0.223870777628113
-0.444333618407357 0.211549223309194
-0.441644759968667 0.198396318801581
-0.438955901529977 0.184656215805388
-0.436267043091287 0.170569901994345
-0.433578184652597 0.15636840839969
-0.430889326213907 0.142266870608463
-0.428200467775217 0.128459636450798
-0.425511609336527 0.115116544756698
-0.422822750897837 0.102380430150957
-0.420133892459147 0.0903658423431644
-0.417445034020457 0.0791589089407051
-0.414756175581767 0.0688182215607464
-0.412067317143077 0.0593765879962293
-0.409378458704387 0.050843469365069
-0.406689600265697 0.0432079104645935
-0.404000741827007 0.0364417729781696
-0.401311883388317 0.0305030930322995
-0.398623024949627 0.0253394046817475
-0.395934166510937 0.02089089675276
-0.393245308072247 0.0170932996131742
-0.390556449633557 0.0138804285372854
-0.387867591194867 0.0111863393778215
-0.385178732756177 0.0089470786435576
-0.382489874317487 0.00710203266613074
-0.379801015878797 0.00559489864500467
-0.377112157440107 0.0043743137362962
-0.374423299001417 0.00339418711674687
-0.371734440562727 0.00261378451189893
-0.369045582124037 0.00199761562943608
-0.366356723685347 0.00151517299972938
-0.363667865246657 0.00114056664764058
-0.360979006807967 0.000852093528265758
-0.358290148369277 0.00063177440742225
-0.355601289930587 0.000464884405039823
-0.352912431491897 0.000339497177714483
-0.350223573053207 0.000246057006560792
-0.347534714614517 0.000176988076456068
-0.344845856175827 0.000126346082926491
-0.342156997737137 8.95140036516808e-05
-0.339468139298447 6.29413832463087e-05
-0.336779280859757 4.39247221174396e-05
-0.334090422421067 3.04254284480349e-05
-0.331401563982377 2.09211726654056e-05
-0.328712705543686 1.4286263257025e-05
-0.326023847104996 9.69673754036825e-06
-0.323334988666306 6.55614076826861e-06
-0.320646130227616 4.43837773470249e-06
-0.317957271788926 3.04450559839756e-06
-0.315268413350236 2.17085379368047e-06
-0.312579554911546 1.68638001642261e-06
-0.309890696472856 1.51768630469884e-06
-0.307201838034166 1.64062262488243e-06
-0.304512979595476 2.07790206021718e-06
-0.301824121156786 2.90265327118744e-06
-0.299135262718096 4.2483589621256e-06
-0.296446404279406 6.32619378394197e-06
-0.293757545840716 9.45140367277141e-06
-0.291068687402026 1.40810839335228e-05
-0.288379828963336 2.08665372238651e-05
-0.285690970524646 3.07243436825006e-05
-0.283002112085956 4.49313669005903e-05
-0.280313253647266 6.52501557769305e-05
-0.277624395208576 9.409257585391e-05
-0.274935536769886 0.000134730990549336
-0.272246678331196 0.000191567868115911
-0.269557819892506 0.000270476244317733
-0.266868961453816 0.000379224924537795
-0.264180103015126 0.000528003530628898
-0.261491244576436 0.000730063321481092
-0.258802386137746 0.00100248994285156
-0.256113527699056 0.00136712366298945
-0.253424669260366 0.00185164097613184
-0.250735810821676 0.00249080844749976
-0.248046952382986 0.00332791508151692
-0.245358093944296 0.00441638310215466
-0.242669235505606 0.00582154868282968
-0.239980377066916 0.0076225937864951
-0.237291518628226 0.00991459793235008
-0.234602660189536 0.0128106646093695
-0.231913801750846 0.0164440616111492
-0.229224943312156 0.020970298383483
-0.226536084873466 0.0265690473886891
-0.223847226434776 0.0334458015493355
-0.221158367996086 0.0418331472836928
-0.218469509557396 0.0519915238813864
-0.215780651118706 0.0642093364680179
-0.213091792680016 0.0788022930402409
-0.210402934241326 0.0961118473629281
-0.207714075802636 0.116502649998131
-0.205025217363946 0.140358940075231
-0.202336358925256 0.168079850766215
-0.199647500486566 0.200073651278771
-0.196958642047876 0.236751006218278
-0.194269783609186 0.278517397237991
-0.191580925170496 0.325764918960531
-0.188892066731806 0.378863727351829
-0.186203208293116 0.43815347949638
-0.183514349854426 0.503935153998038
-0.180825491415736 0.576463675744454
-0.178136632977046 0.655941782412824
-0.175447774538356 0.74251555832993
-0.172758916099666 0.836272020642318
-0.170070057660976 0.937239071220498
-0.167381199222286 1.04538802526243
-0.164692340783596 1.1606387963969
-0.162003482344906 1.28286766292387
-0.159314623906216 1.41191736789851
-0.156625765467526 1.5476091266607
-0.153936907028836 1.68975594068342
-0.151248048590146 1.83817645914729
-0.148559190151456 1.99270850281485
-0.145870331712766 2.15322128142472
-0.143181473274076 2.31962530715853
-0.140492614835386 2.49187904118955
-0.137803756396696 2.66999141253616
-0.135114897958006 2.85401951841024
-0.132426039519316 3.04406104780597
-0.129737181080625 3.24024125476206
-0.127048322641935 3.44269462914068
-0.124359464203245 3.65154175134148
-0.121670605764555 3.86686215066946
-0.118981747325865 4.08866429142077
-0.116292888887175 4.3168540631081
-0.113604030448485 4.55120333122332
-0.110915172009795 4.79132019665419
-0.108226313571105 5.03662260558493
-0.105537455132415 5.28631684491031
-0.102848596693725 5.53938225614022
-0.100159738255035 5.79456321629655
-0.0974708798163453 6.05036908689672
-0.0947820213776553 6.30508244634699
-0.0920931629389653 6.55677552446098
-0.0894043045002753 6.80333437840396
-0.0867154460615853 7.04249001311444
-0.0840265876228953 7.27185537770287
-0.0813377291842052 7.48896697759392
-0.0786488707455152 7.69132973765755
-0.0759600123068252 7.87646373340611
-0.0732711538681352 8.041951466753
-0.0705822954294452 8.1854844843454
-0.0678934369907552 8.30490829978979
-0.0652045785520652 8.39826476346995
-0.0625157201133751 8.46383120264043
-0.0598268616746852 8.50015581042519
-0.0571380032359951 8.50608888068377
-0.0544491447973051 8.48080955851266
-0.0517602863586151 8.42384780298292
-0.0490714279199251 8.33510124648698
-0.0463825694812351 8.21484659704958
-0.043693711042545 8.06374518401094
-0.0410048526038551 7.88284221372335
-0.038315994165165 7.67355930005231
-0.035627135726475 7.43767988130055
-0.032938277287785 7.17732724218683
-0.030249418849095 6.89493503129843
-0.027560560410405 6.59321039776596
-0.024871701971715 6.27509015474953
-0.022182843533025 5.94369069372676
-0.0194939850943349 5.6022526993517
-0.0168051266556449 5.2540820236531
-0.0141162682169549 4.90248834403265
-0.0114274097782649 4.55072342765695
-0.00873855133957491 4.20192093583713
-0.00604969290088486 3.85903971289284
-0.00336083446219482 3.52481240967675
-0.000671976023504883 3.20170109558291
0.00201688241518516 2.89186122562866
0.00470574085387521 2.59711496912856
0.00739459929256525 2.31893449682502
0.0100834577312552 2.05843539049029
0.0127723161699452 1.81637991022605
0.0154611746086353 1.59318945586889
0.0181500330473252 1.38896521265524
0.0208388914860153 1.20351569533126
0.0235277499247053 1.03638971103166
0.0262166083633953 0.88691315496287
0.0289054668020853 0.754228033427353
0.0315943252407753 0.637332169594846
};
\addlegendentry{False}

\addplot[thick,dashed,darkorange25512714] coordinates {(-0.022,0)(-0.022,22)};
\addplot[thick,dashed,steelblue31119180] coordinates {(-0.057,0)(-0.057,22)};
\end{axis}

\end{tikzpicture}


==> figures/js_logprobs.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={log\_prob},
xmin=-1.09473558515478, xmax=0.129415191936392,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=28.092757626683,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714]
table {%
-1.03909236801427 0
-1.03350008488457 0
-1.02790780175487 0
-1.02231551862517 0
-1.01672323549547 0
-1.01113095236577 0
-1.00553866923607 0
-0.999946386106375 0
-0.994354102976676 0
-0.988761819846977 0
-0.983169536717278 0
-0.977577253587578 0
-0.971984970457879 0
-0.96639268732818 0
-0.960800404198481 0
-0.955208121068781 0
-0.949615837939082 0
-0.944023554809383 0
-0.938431271679683 0
-0.932838988549984 0
-0.927246705420285 0
-0.921654422290586 0
-0.916062139160886 0
-0.910469856031187 0
-0.904877572901488 0
-0.899285289771789 0
-0.893693006642089 0
-0.88810072351239 0
-0.882508440382691 0
-0.876916157252991 0
-0.871323874123292 0
-0.865731590993593 0
-0.860139307863894 0
-0.854547024734194 0
-0.848954741604495 0
-0.843362458474796 0
-0.837770175345097 0
-0.832177892215397 0
-0.826585609085698 0
-0.820993325955999 0
-0.815401042826299 0
-0.8098087596966 0
-0.804216476566901 0
-0.798624193437202 0
-0.793031910307502 0
-0.787439627177803 0
-0.781847344048104 0
-0.776255060918405 0
-0.770662777788705 0
-0.765070494659006 0
-0.759478211529307 0
-0.753885928399608 0
-0.748293645269908 0
-0.742701362140209 0
-0.73710907901051 0
-0.73151679588081 0
-0.725924512751111 0
-0.720332229621412 0
-0.714739946491713 0
-0.709147663362013 0
-0.703555380232314 0
-0.697963097102615 0
-0.692370813972916 0
-0.686778530843216 0
-0.681186247713517 0
-0.675593964583818 0
-0.670001681454118 0
-0.664409398324419 0
-0.65881711519472 0
-0.653224832065021 0
-0.647632548935321 0
-0.642040265805622 0
-0.636447982675923 0
-0.630855699546224 0
-0.625263416416524 0
-0.619671133286825 0
-0.614078850157126 0
-0.608486567027426 0
-0.602894283897727 0
-0.597302000768028 0
-0.591709717638329 0
-0.586117434508629 0
-0.58052515137893 0
-0.574932868249231 0
-0.569340585119532 0
-0.563748301989832 0
-0.558156018860133 0
-0.552563735730434 0
-0.546971452600735 0
-0.541379169471035 3.91512933799625e-318
-0.535786886341336 3.85168569925357e-309
-0.530194603211637 2.81297938203314e-300
-0.524602320081937 1.52508259501888e-291
-0.519010036952238 6.13806224676756e-283
-0.513417753822539 1.83391971735132e-274
-0.50782547069284 4.06762079773969e-266
-0.50223318756314 6.69748433451468e-258
-0.496640904433441 8.18642074367197e-250
-0.491048621303742 7.42826732580978e-242
-0.485456338174043 5.00370958647437e-234
-0.479864055044343 2.50211792519438e-226
-0.474271771914644 9.2882642135509e-219
-0.468679488784945 2.55960208536676e-211
-0.463087205655245 5.23626307371092e-204
-0.457494922525546 7.95209515042995e-197
-0.451902639395847 8.96505144536582e-190
-0.446310356266148 7.50300286140605e-183
-0.440718073136448 4.66153066995256e-176
-0.435125790006749 2.14997340471429e-169
-0.42953350687705 7.36120203195264e-163
-0.423941223747351 1.87100735542918e-156
-0.418348940617651 3.53031420520641e-150
-0.412756657487952 4.94495488236388e-144
-0.407164374358253 5.14188565491373e-138
-0.401572091228553 3.96911428144867e-132
-0.395979808098854 2.27444741516801e-126
-0.390387524969155 9.67540838950113e-121
-0.384795241839456 3.05544040804099e-115
-0.379202958709756 7.16290907560702e-110
-0.373610675580057 1.24656855277824e-104
-0.368018392450358 1.61047505746029e-99
-0.362426109320659 1.54455346869466e-94
-0.356833826190959 1.09967157459798e-89
-0.35124154306126 5.81211446779194e-85
-0.345649259931561 2.28042832532577e-80
-0.340056976801862 6.64216718029722e-76
-0.334464693672162 1.43619789514018e-71
-0.328872410542463 2.30531288294638e-67
-0.323280127412764 2.74698682538325e-63
-0.317687844283064 2.42993347341759e-59
-0.312095561153365 1.59567080346817e-55
-0.306503278023666 7.77863371343167e-52
-0.300910994893967 2.81497441740667e-48
-0.295318711764267 7.56234856316724e-45
-0.289726428634568 1.50816909627551e-41
-0.284134145504869 2.23282400119628e-38
-0.27854186237517 2.45397454848315e-35
-0.27294957924547 2.00215051989297e-32
-0.267357296115771 1.21264729475053e-29
-0.261765012986072 5.4523457519525e-27
-0.256172729856372 1.8198826385479e-24
-0.250580446726673 4.50935559134337e-22
-0.244988163596974 8.2946237909872e-20
-0.239395880467275 1.13263508510699e-17
-0.233803597337575 1.14813891113273e-15
-0.228211314207876 8.63992492643313e-14
-0.222619031078177 4.82654778102644e-12
-0.217026747948478 2.00158648051973e-10
-0.211434464818778 6.16202160254012e-09
-0.205842181689079 1.40826110490742e-07
-0.20024989855938 2.38920971507508e-06
-0.194657615429681 3.00909928643666e-05
-0.189065332299981 0.000281339098447023
-0.183473049170282 0.00195270094412175
-0.177880766040583 0.0100613604043915
-0.172288482910883 0.0384863982619198
-0.166696199781184 0.109307545032269
-0.161103916651485 0.230654445574689
-0.155511633521786 0.362631336583499
-0.149919350392086 0.430077339315577
-0.144327067262387 0.405346438777547
-0.138734784132688 0.361498740225012
-0.133142501002989 0.40300889323003
-0.127550217873289 0.548548975014602
-0.12195793474359 0.704314327558921
-0.116365651613891 0.74973751889354
-0.110773368484191 0.643250412048236
-0.105181085354492 0.457050252489549
-0.0995888022247928 0.324579663167534
-0.0939965190950935 0.3500355754609
-0.0884042359653944 0.537707649306109
-0.0828119528356951 0.782389976577707
-0.0772196697059958 0.960011300181666
-0.0716273865762965 1.07076445514151
-0.0660351034465972 1.26151454979915
-0.060442820316898 1.68254127694687
-0.0548505371871987 2.38535951548964
-0.0492582540574994 3.38231457003252
-0.0436659709278001 4.72457035711408
-0.0380736877981009 6.53084335227774
-0.0324814046684017 9.11984010668839
-0.0268891215387024 13.0760889398173
-0.0212968384090031 18.5756067446018
-0.0157045552793038 24.1493615694254
-0.0101122721496045 26.7550072635076
-0.00451998901990525 24.1858908351181
0.00107229410979404 17.4167744072478
0.00666457723949332 9.84526799546292
0.0122568603691926 4.32167457392195
0.0178491434988919 1.46022137849025
0.0234414266285912 0.377005803771849
0.0290337097582904 0.0739345284100328
0.0346259928879897 0.0109612734679383
0.0402182760176888 0.00122404854600967
0.0458105591473881 0.000102671609727638
0.0514028422770874 6.45513369237745e-06
0.0569951254067866 3.0372483432599e-07
0.0625874085364859 1.06822667159055e-08
0.0681796916661852 2.80587963336722e-10
0.0737719747958844 5.50053495803721e-12
};
\addlegendentry{True}
\addplot [semithick, steelblue31119180]
table {%
-1.03909236801427 0.0140831757310956
-1.03350008488457 0.0186902856886171
-1.02790780175487 0.0242655235887999
-1.02231551862517 0.0308192296705065
-1.01672323549547 0.0382923727184856
-1.01113095236577 0.0465437275018885
-1.00553866923607 0.0553437306055168
-0.999946386106375 0.0643774967667836
-0.994354102976676 0.0732585175979557
-0.988761819846977 0.0815531147489562
-0.983169536717278 0.0888139865685161
-0.977577253587578 0.0946194811124322
-0.971984970457879 0.0986139023886092
-0.96639268732818 0.100543526550154
-0.960800404198481 0.100283265734693
-0.955208121068781 0.0978500852497017
-0.949615837939082 0.0934011737606001
-0.944023554809383 0.0872171407880847
-0.938431271679683 0.0796727379803743
-0.932838988549984 0.0711993493002794
-0.927246705420285 0.0622444584388171
-0.921654422290586 0.053233343752008
-0.916062139160886 0.0445374333833507
-0.910469856031187 0.0364523062869965
-0.904877572901488 0.0291865808561978
-0.899285289771789 0.0228612418204186
-0.893693006642089 0.0175176078252358
-0.88810072351239 0.0131313134066579
-0.882508440382691 0.00962941535342471
-0.876916157252991 0.00690796388788046
-0.871323874123292 0.00484795503296554
-0.865731590993593 0.00332832320445616
-0.860139307863894 0.00223537705281168
-0.854547024734194 0.00146870464893251
-0.848954741604495 0.000944009872847582
-0.843362458474796 0.000593576896500158
-0.837770175345097 0.000365120171565695
-0.832177892215397 0.000219711632235515
-0.826585609085698 0.000129338750110607
-0.820993325955999 7.44839422387942e-05
-0.815401042826299 4.19618894397108e-05
-0.8098087596966 2.31262811593965e-05
-0.804216476566901 1.2468521344176e-05
-0.798624193437202 6.57631322945796e-06
-0.793031910307502 3.39319183623527e-06
-0.787439627177803 1.71274505407962e-06
-0.781847344048104 8.45737166380785e-07
-0.776255060918405 4.0854179826231e-07
-0.770662777788705 1.93061626930034e-07
-0.765070494659006 8.92511483713442e-08
-0.759478211529307 4.03636144802679e-08
-0.753885928399608 1.78576650110918e-08
-0.748293645269908 7.72889985016346e-09
-0.742701362140209 3.2724202647573e-09
-0.73710907901051 1.35543548945906e-09
-0.73151679588081 5.49220851899278e-10
-0.725924512751111 2.1770758882777e-10
-0.720332229621412 8.44225573865547e-11
-0.714739946491713 3.20259355745458e-11
-0.709147663362013 1.18851189590339e-11
-0.703555380232314 4.31482936698644e-12
-0.697963097102615 1.53243514812805e-12
-0.692370813972916 5.32425648613078e-13
-0.686778530843216 1.80964846357616e-13
-0.681186247713517 6.01710865407777e-14
-0.675593964583818 1.95722103608407e-14
-0.670001681454118 6.22802405828663e-15
-0.664409398324419 1.93873778167631e-15
-0.65881711519472 5.90399868000715e-16
-0.653224832065021 1.758862198972e-16
-0.647632548935321 5.12596651335411e-17
-0.642040265805622 1.46143029168996e-17
-0.636447982675923 4.07604449193392e-18
-0.630855699546224 1.11214018665276e-18
-0.625263416416524 2.96867233131208e-19
-0.619671133286825 7.75924020171996e-20
-0.614078850157126 2.01410336984272e-20
-0.608486567027426 6.3702513966202e-21
-0.602894283897727 7.01339991877378e-21
-0.597302000768028 2.34563924091531e-20
-0.591709717638329 9.05341449163786e-20
-0.586117434508629 3.4560577249103e-19
-0.58052515137893 1.29150161700916e-18
-0.574932868249231 4.72154907227412e-18
-0.569340585119532 1.68862602187099e-17
-0.563748301989832 5.90800554965796e-17
-0.558156018860133 2.02211895869985e-16
-0.552563735730434 6.77065824971189e-16
-0.546971452600735 2.21775451021694e-15
-0.541379169471035 7.10647830670567e-15
-0.535786886341336 2.22768501646043e-14
-0.530194603211637 6.83142836306087e-14
-0.524602320081937 2.04940428014295e-13
-0.519010036952238 6.01453622405879e-13
-0.513417753822539 1.72677215358952e-12
-0.50782547069284 4.84982774507119e-12
-0.50223318756314 1.33252687418761e-11
-0.496640904433441 3.58165726443479e-11
-0.491048621303742 9.41782159361423e-11
-0.485456338174043 2.42256410963027e-10
-0.479864055044343 6.09618985931659e-10
-0.474271771914644 1.50072139860033e-09
-0.468679488784945 3.6140990567088e-09
-0.463087205655245 8.51448557216127e-09
-0.457494922525546 1.96234409009148e-08
-0.451902639395847 4.42435834841907e-08
-0.446310356266148 9.75851680196346e-08
-0.440718073136448 2.10559925801922e-07
-0.435125790006749 4.44453171128825e-07
-0.42953350687705 9.1777174915549e-07
-0.423941223747351 1.85396592028779e-06
-0.418348940617651 3.66376149309778e-06
-0.412756657487952 7.08289863571272e-06
-0.407164374358253 1.3395324691268e-05
-0.401572091228553 2.47829984102583e-05
-0.395979808098854 4.48552042576118e-05
-0.390387524969155 7.94200605677999e-05
-0.384795241839456 0.000137564373560006
-0.379202958709756 0.000233098844849011
-0.373610675580057 0.000386396028056258
-0.368018392450358 0.000626590161129809
-0.362426109320659 0.000994014854634099
-0.356833826190959 0.00154262570420362
-0.35124154306126 0.00234199863820097
-0.345649259931561 0.00347833253082966
-0.340056976801862 0.00505375221195751
-0.334464693672162 0.00718315397831934
-0.328872410542463 0.00998791398404364
-0.323280127412764 0.0135860371253964
-0.317687844283064 0.0180787827884717
-0.312095561153365 0.0235344451543556
-0.306503278023666 0.0299707167778598
-0.300910994893967 0.037337796751483
-0.295318711764267 0.0455049501861073
-0.289726428634568 0.0542534063089966
-0.284134145504869 0.0632781561261464
-0.27854186237517 0.0722003182647933
-0.27294957924547 0.0805903437500183
-0.267357296115771 0.0880006187034064
-0.261765012986072 0.0940042988416077
-0.256172729856372 0.0982358243977728
-0.250580446726673 0.100427844884601
-0.244988163596974 0.100439445947743
-0.239395880467275 0.0982716580264069
-0.233803597337575 0.0940680848227815
-0.228211314207876 0.0881007951355778
-0.222619031078177 0.0807439528231476
-0.217026747948478 0.0724395950201189
-0.211434464818778 0.0636611847679906
-0.205842181689079 0.0548809064617455
-0.20024989855938 0.0465461810056462
-0.194657615429681 0.0390697621280279
-0.189065332299981 0.0328363499732257
-0.183473049170282 0.0282272545379517
-0.177880766040583 0.0256635243579166
-0.172288482910883 0.0256672588707298
-0.166696199781184 0.0289405164195976
-0.161103916651485 0.036461119808596
-0.155511633521786 0.0495944138192934
-0.149919350392086 0.0702192141051007
-0.144327067262387 0.100864338286433
-0.138734784132688 0.144848807192079
-0.133142501002989 0.20641378393962
-0.127550217873289 0.290827624142645
-0.12195793474359 0.404437567441936
-0.116365651613891 0.554633783871799
-0.110773368484191 0.749685614941627
-0.105181085354492 0.998408503569815
-0.0995888022247928 1.30962621532638
-0.0939965190950935 1.69140915608703
-0.0884042359653944 2.15009735375903
-0.0828119528356951 2.68915529220149
-0.0772196697059958 3.30795157336776
-0.0716273865762965 4.00060235832706
-0.0660351034465972 4.75505396524104
-0.060442820316898 5.55259593485814
-0.0548505371871987 6.36798157970983
-0.0492582540574994 7.1702828692167
-0.0436659709278001 7.9245214999361
-0.0380736877981009 8.59400730505669
-0.0324814046684017 9.14319562291955
-0.0268891215387024 9.54076886964041
-0.0212968384090031 9.76257708859277
-0.0157045552793038 9.7940558533012
-0.0101122721496045 9.63178631698623
-0.00451998901990525 9.28396771654797
0.00107229410979404 8.76972093994532
0.00666457723949332 8.11730694017114
0.0122568603691926 7.36149581797225
0.0178491434988919 6.54043384237596
0.0234414266285912 5.69240768132154
0.0290337097582904 4.85289131676791
0.0346259928879897 4.05218843799549
0.0402182760176888 3.31386935977999
0.0458105591473881 2.65407068643887
0.0514028422770874 2.08160250547574
0.0569951254067866 1.59871164319053
0.0625874085364859 1.20229216518977
0.0681796916661852 0.885318397827891
0.0737719747958844 0.638295765082372
};
\addlegendentry{False}
\end{axis}

\end{tikzpicture}


==> figures/num_tokens_cdf_excel.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of tokens},
xmin=2.45, xmax=80.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Proportion},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, const plot mark left]
table {%
-inf 0
6 0.00446428571428571
6 0.00892857142857143
7 0.0133928571428571
7 0.0178571428571429
7 0.0223214285714286
8 0.0267857142857143
8 0.03125
8 0.0357142857142857
8 0.0401785714285714
9 0.0446428571428571
9 0.0491071428571429
9 0.0535714285714286
9 0.0580357142857143
9 0.0625
9 0.0669642857142857
9 0.0714285714285714
10 0.0758928571428571
10 0.0803571428571429
10 0.0848214285714286
11 0.0892857142857143
11 0.09375
11 0.0982142857142857
11 0.102678571428571
11 0.107142857142857
11 0.111607142857143
11 0.116071428571429
11 0.120535714285714
11 0.125
11 0.129464285714286
11 0.133928571428571
12 0.138392857142857
12 0.142857142857143
12 0.147321428571429
12 0.151785714285714
12 0.15625
12 0.160714285714286
12 0.165178571428571
12 0.169642857142857
13 0.174107142857143
13 0.178571428571429
13 0.183035714285714
13 0.1875
14 0.191964285714286
14 0.196428571428571
14 0.200892857142857
14 0.205357142857143
14 0.209821428571429
14 0.214285714285714
14 0.21875
14 0.223214285714286
14 0.227678571428571
14 0.232142857142857
15 0.236607142857143
15 0.241071428571429
15 0.245535714285714
15 0.25
15 0.254464285714286
15 0.258928571428571
16 0.263392857142857
16 0.267857142857143
16 0.272321428571429
16 0.276785714285714
16 0.28125
16 0.285714285714286
16 0.290178571428571
17 0.294642857142857
17 0.299107142857143
17 0.303571428571429
17 0.308035714285714
17 0.3125
17 0.316964285714286
17 0.321428571428571
17 0.325892857142857
17 0.330357142857143
17 0.334821428571429
17 0.339285714285714
18 0.34375
18 0.348214285714286
18 0.352678571428571
19 0.357142857142857
19 0.361607142857143
19 0.366071428571429
19 0.370535714285714
19 0.375
19 0.379464285714286
19 0.383928571428571
19 0.388392857142857
19 0.392857142857143
19 0.397321428571429
19 0.401785714285714
20 0.40625
20 0.410714285714286
20 0.415178571428571
20 0.419642857142857
20 0.424107142857143
20 0.428571428571429
21 0.433035714285714
21 0.4375
21 0.441964285714286
21 0.446428571428571
21 0.450892857142857
21 0.455357142857143
21 0.459821428571429
21 0.464285714285714
22 0.46875
22 0.473214285714286
22 0.477678571428571
22 0.482142857142857
22 0.486607142857143
22 0.491071428571429
22 0.495535714285714
23 0.5
23 0.504464285714286
23 0.508928571428571
23 0.513392857142857
23 0.517857142857143
23 0.522321428571429
23 0.526785714285714
23 0.53125
23 0.535714285714286
23 0.540178571428571
23 0.544642857142857
24 0.549107142857143
24 0.553571428571429
24 0.558035714285714
24 0.5625
24 0.566964285714286
24 0.571428571428571
24 0.575892857142857
24 0.580357142857143
25 0.584821428571429
25 0.589285714285714
25 0.59375
25 0.598214285714286
25 0.602678571428571
25 0.607142857142857
25 0.611607142857143
25 0.616071428571429
26 0.620535714285714
26 0.625
26 0.629464285714286
26 0.633928571428571
26 0.638392857142857
26 0.642857142857143
26 0.647321428571429
26 0.651785714285714
27 0.65625
27 0.660714285714286
27 0.665178571428571
27 0.669642857142857
28 0.674107142857143
28 0.678571428571429
28 0.683035714285714
29 0.6875
29 0.691964285714286
30 0.696428571428571
30 0.700892857142857
30 0.705357142857143
31 0.709821428571429
31 0.714285714285714
31 0.71875
31 0.723214285714286
31 0.727678571428571
31 0.732142857142857
31 0.736607142857143
32 0.741071428571429
32 0.745535714285714
32 0.75
33 0.754464285714286
33 0.758928571428571
34 0.763392857142857
34 0.767857142857143
35 0.772321428571429
35 0.776785714285714
35 0.78125
36 0.785714285714286
36 0.790178571428571
37 0.794642857142857
37 0.799107142857143
37 0.803571428571429
38 0.808035714285714
38 0.8125
40 0.816964285714286
40 0.821428571428571
40 0.825892857142857
40 0.830357142857143
40 0.834821428571429
41 0.839285714285714
41 0.84375
41 0.848214285714286
41 0.852678571428571
41 0.857142857142857
41 0.861607142857143
42 0.866071428571429
42 0.870535714285714
42 0.875
42 0.879464285714286
44 0.883928571428571
45 0.888392857142857
45 0.892857142857143
45 0.897321428571429
46 0.901785714285714
46 0.90625
47 0.910714285714286
48 0.915178571428571
49 0.919642857142857
51 0.924107142857143
51 0.928571428571429
52 0.933035714285714
52 0.9375
53 0.941964285714286
54 0.946428571428571
55 0.950892857142857
56 0.955357142857143
56 0.959821428571429
61 0.964285714285714
62 0.96875
63 0.973214285714286
65 0.977678571428571
70 0.982142857142857
72 0.986607142857143
73 0.991071428571429
77 0.995535714285714
77 1
};
\addlegendentry{False}
\addplot [semithick, steelblue31119180, const plot mark left]
table {%
-inf 0
6 0.0204081632653061
7 0.0408163265306122
7 0.0612244897959184
11 0.0816326530612245
12 0.102040816326531
13 0.122448979591837
13 0.142857142857143
14 0.163265306122449
14 0.183673469387755
14 0.204081632653061
14 0.224489795918367
15 0.244897959183673
15 0.26530612244898
16 0.285714285714286
16 0.306122448979592
16 0.326530612244898
17 0.346938775510204
17 0.36734693877551
17 0.387755102040816
17 0.408163265306122
18 0.428571428571429
21 0.448979591836735
21 0.469387755102041
22 0.489795918367347
22 0.510204081632653
23 0.530612244897959
23 0.551020408163265
24 0.571428571428571
24 0.591836734693878
25 0.612244897959184
25 0.63265306122449
27 0.653061224489796
30 0.673469387755102
31 0.693877551020408
33 0.714285714285714
33 0.73469387755102
34 0.755102040816326
36 0.775510204081633
36 0.795918367346939
38 0.816326530612245
39 0.836734693877551
40 0.857142857142857
41 0.877551020408163
43 0.897959183673469
44 0.918367346938776
45 0.938775510204082
45 0.959183673469388
46 0.979591836734694
62 1
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> figures/num_tokens_cdf_js.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.92,0.03)},
  anchor=south east,
  draw=lightgray204,
  name=legend
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of tokens},
xmin=-13.95, xmax=556.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Frac.},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, const plot mark left]
table {%
-inf 0
12 0.010752688172043
17 0.021505376344086
20 0.032258064516129
26 0.043010752688172
28 0.0537634408602151
28 0.0645161290322581
32 0.0752688172043011
33 0.0860215053763441
37 0.0967741935483871
39 0.10752688172043
40 0.118279569892473
43 0.129032258064516
43 0.139784946236559
44 0.150537634408602
45 0.161290322580645
47 0.172043010752688
48 0.182795698924731
49 0.193548387096774
51 0.204301075268817
54 0.21505376344086
57 0.225806451612903
57 0.236559139784946
59 0.247311827956989
70 0.258064516129032
73 0.268817204301075
74 0.279569892473118
74 0.290322580645161
75 0.301075268817204
76 0.311827956989247
78 0.32258064516129
79 0.333333333333333
79 0.344086021505376
84 0.354838709677419
85 0.365591397849462
92 0.376344086021505
97 0.387096774193548
99 0.397849462365591
101 0.408602150537634
102 0.419354838709677
103 0.43010752688172
108 0.440860215053763
108 0.451612903225806
113 0.462365591397849
117 0.473118279569892
118 0.483870967741935
119 0.494623655913978
123 0.505376344086022
124 0.516129032258065
125 0.526881720430108
127 0.537634408602151
128 0.548387096774194
130 0.559139784946237
131 0.56989247311828
143 0.580645161290323
147 0.591397849462366
148 0.602150537634409
151 0.612903225806452
158 0.623655913978495
158 0.634408602150538
159 0.645161290322581
162 0.655913978494624
168 0.666666666666667
173 0.67741935483871
182 0.688172043010753
182 0.698924731182796
184 0.709677419354839
184 0.720430107526882
188 0.731182795698925
200 0.741935483870968
207 0.752688172043011
218 0.763440860215054
221 0.774193548387097
222 0.78494623655914
226 0.795698924731183
238 0.806451612903226
239 0.817204301075269
241 0.827956989247312
254 0.838709677419355
278 0.849462365591398
285 0.860215053763441
289 0.870967741935484
289 0.881720430107527
298 0.89247311827957
300 0.903225806451613
320 0.913978494623656
327 0.924731182795699
329 0.935483870967742
333 0.946236559139785
342 0.956989247311828
373 0.967741935483871
403 0.978494623655914
448 0.989247311827957
491 1
};
\addlegendentry{True}
\addplot [semithick, steelblue31119180, const plot mark left]
table {%
-inf 0
22 0.00943396226415094
22 0.0188679245283019
27 0.0283018867924528
30 0.0377358490566038
38 0.0471698113207547
45 0.0566037735849057
49 0.0660377358490566
50 0.0754716981132075
52 0.0849056603773585
55 0.0943396226415094
60 0.10377358490566
62 0.113207547169811
64 0.122641509433962
66 0.132075471698113
71 0.141509433962264
71 0.150943396226415
73 0.160377358490566
76 0.169811320754717
78 0.179245283018868
80 0.188679245283019
81 0.19811320754717
87 0.207547169811321
93 0.216981132075472
93 0.226415094339623
96 0.235849056603774
97 0.245283018867925
99 0.254716981132075
101 0.264150943396226
101 0.273584905660377
104 0.283018867924528
104 0.292452830188679
106 0.30188679245283
108 0.311320754716981
109 0.320754716981132
109 0.330188679245283
110 0.339622641509434
112 0.349056603773585
118 0.358490566037736
118 0.367924528301887
120 0.377358490566038
121 0.386792452830189
123 0.39622641509434
124 0.405660377358491
133 0.415094339622642
133 0.424528301886792
136 0.433962264150943
141 0.443396226415094
147 0.452830188679245
147 0.462264150943396
148 0.471698113207547
148 0.481132075471698
149 0.490566037735849
152 0.5
154 0.509433962264151
154 0.518867924528302
156 0.528301886792453
161 0.537735849056604
163 0.547169811320755
164 0.556603773584906
164 0.566037735849057
169 0.575471698113208
171 0.584905660377358
175 0.594339622641509
177 0.60377358490566
178 0.613207547169811
188 0.622641509433962
189 0.632075471698113
195 0.641509433962264
196 0.650943396226415
203 0.660377358490566
205 0.669811320754717
211 0.679245283018868
213 0.688679245283019
213 0.69811320754717
213 0.707547169811321
217 0.716981132075472
217 0.726415094339623
220 0.735849056603774
231 0.745283018867924
239 0.754716981132076
243 0.764150943396226
248 0.773584905660377
252 0.783018867924528
254 0.792452830188679
266 0.80188679245283
271 0.811320754716981
281 0.820754716981132
283 0.830188679245283
286 0.839622641509434
289 0.849056603773585
291 0.858490566037736
291 0.867924528301887
299 0.877358490566038
310 0.886792452830189
329 0.89622641509434
329 0.905660377358491
350 0.915094339622642
354 0.924528301886792
360 0.933962264150943
364 0.943396226415094
365 0.952830188679245
379 0.962264150943396
399 0.971698113207547
430 0.981132075471698
431 0.990566037735849
531 1
};
\addlegendentry{False}
\end{axis}
\node [above,font=\bfseries] (legendtitle) at (legend.north) {Exact Matches@1};
\end{tikzpicture}


==> figures/num_tokens_cdf_powerapps.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of tokens},
xmin=-2.15, xmax=133.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Proportion},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, const plot mark left]
table {%
-inf 0
4 0.00740740740740741
5 0.0148148148148148
6 0.0222222222222222
6 0.0296296296296296
7 0.037037037037037
7 0.0444444444444444
7 0.0518518518518519
7 0.0592592592592593
7 0.0666666666666667
8 0.0740740740740741
9 0.0814814814814815
9 0.0888888888888889
9 0.0962962962962963
9 0.103703703703704
10 0.111111111111111
10 0.118518518518519
11 0.125925925925926
11 0.133333333333333
11 0.140740740740741
12 0.148148148148148
12 0.155555555555556
12 0.162962962962963
12 0.17037037037037
13 0.177777777777778
13 0.185185185185185
13 0.192592592592593
13 0.2
13 0.207407407407407
14 0.214814814814815
14 0.222222222222222
14 0.22962962962963
14 0.237037037037037
14 0.244444444444444
15 0.251851851851852
15 0.259259259259259
15 0.266666666666667
15 0.274074074074074
15 0.281481481481481
15 0.288888888888889
17 0.296296296296296
17 0.303703703703704
17 0.311111111111111
18 0.318518518518519
19 0.325925925925926
19 0.333333333333333
20 0.340740740740741
20 0.348148148148148
20 0.355555555555556
21 0.362962962962963
21 0.37037037037037
21 0.377777777777778
22 0.385185185185185
22 0.392592592592593
22 0.4
22 0.407407407407407
22 0.414814814814815
23 0.422222222222222
23 0.42962962962963
23 0.437037037037037
23 0.444444444444444
24 0.451851851851852
24 0.459259259259259
24 0.466666666666667
24 0.474074074074074
24 0.481481481481481
25 0.488888888888889
25 0.496296296296296
25 0.503703703703704
25 0.511111111111111
25 0.518518518518518
26 0.525925925925926
26 0.533333333333333
26 0.540740740740741
27 0.548148148148148
27 0.555555555555556
27 0.562962962962963
27 0.57037037037037
28 0.577777777777778
28 0.585185185185185
28 0.592592592592593
29 0.6
30 0.607407407407407
30 0.614814814814815
30 0.622222222222222
30 0.62962962962963
30 0.637037037037037
31 0.644444444444444
31 0.651851851851852
32 0.659259259259259
32 0.666666666666667
32 0.674074074074074
32 0.681481481481481
33 0.688888888888889
34 0.696296296296296
34 0.703703703703704
34 0.711111111111111
35 0.718518518518519
35 0.725925925925926
35 0.733333333333333
35 0.740740740740741
36 0.748148148148148
36 0.755555555555556
36 0.762962962962963
37 0.77037037037037
37 0.777777777777778
37 0.785185185185185
37 0.792592592592593
38 0.8
38 0.807407407407407
38 0.814814814814815
39 0.822222222222222
40 0.82962962962963
41 0.837037037037037
42 0.844444444444444
42 0.851851851851852
44 0.859259259259259
44 0.866666666666667
44 0.874074074074074
45 0.881481481481482
46 0.888888888888889
46 0.896296296296296
46 0.903703703703704
47 0.911111111111111
49 0.918518518518519
52 0.925925925925926
55 0.933333333333333
56 0.940740740740741
57 0.948148148148148
58 0.955555555555556
68 0.962962962962963
68 0.97037037037037
70 0.977777777777778
79 0.985185185185185
110 0.992592592592593
127 1
};
\addlegendentry{True}
\addplot [semithick, steelblue31119180, const plot mark left]
table {%
-inf 0
5 0.0153846153846154
8 0.0307692307692308
8 0.0461538461538462
9 0.0615384615384615
9 0.0769230769230769
9 0.0923076923076923
10 0.107692307692308
11 0.123076923076923
12 0.138461538461538
12 0.153846153846154
13 0.169230769230769
14 0.184615384615385
15 0.2
15 0.215384615384615
16 0.230769230769231
16 0.246153846153846
16 0.261538461538462
17 0.276923076923077
18 0.292307692307692
19 0.307692307692308
19 0.323076923076923
19 0.338461538461538
20 0.353846153846154
22 0.369230769230769
24 0.384615384615385
25 0.4
26 0.415384615384615
26 0.430769230769231
27 0.446153846153846
27 0.461538461538462
27 0.476923076923077
28 0.492307692307692
29 0.507692307692308
30 0.523076923076923
30 0.538461538461538
31 0.553846153846154
31 0.569230769230769
31 0.584615384615385
32 0.6
33 0.615384615384615
33 0.630769230769231
35 0.646153846153846
36 0.661538461538462
36 0.676923076923077
37 0.692307692307692
38 0.707692307692308
38 0.723076923076923
40 0.738461538461539
41 0.753846153846154
42 0.769230769230769
42 0.784615384615385
42 0.8
44 0.815384615384615
45 0.830769230769231
45 0.846153846153846
47 0.861538461538462
51 0.876923076923077
52 0.892307692307692
52 0.907692307692308
54 0.923076923076923
69 0.938461538461538
69 0.953846153846154
70 0.969230769230769
88 0.984615384615385
100 1
};
\addlegendentry{False}
\end{axis}

\end{tikzpicture}


==> figures/num_tokens_cdf_powershell.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of tokens},
xmin=-11.35, xmax=260.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Proportion},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, const plot mark left]
table {%
-inf 0
2 0.0454545454545455
2 0.0909090909090909
2 0.136363636363636
3 0.181818181818182
4 0.227272727272727
4 0.272727272727273
4 0.318181818181818
5 0.363636363636364
5 0.409090909090909
5 0.454545454545455
6 0.5
7 0.545454545454545
7 0.590909090909091
7 0.636363636363636
7 0.681818181818182
8 0.727272727272727
8 0.772727272727273
10 0.818181818181818
13 0.863636363636364
17 0.909090909090909
21 0.954545454545455
80 1
};
\addlegendentry{True}
\addplot [semithick, steelblue31119180, const plot mark left]
table {%
-inf 0
1 0.00543478260869565
1 0.0108695652173913
1 0.016304347826087
2 0.0217391304347826
2 0.0271739130434783
2 0.0326086956521739
2 0.0380434782608696
2 0.0434782608695652
2 0.0489130434782609
2 0.0543478260869565
2 0.0597826086956522
2 0.0652173913043478
2 0.0706521739130435
2 0.0760869565217391
2 0.0815217391304348
3 0.0869565217391304
3 0.0923913043478261
3 0.0978260869565217
3 0.103260869565217
4 0.108695652173913
4 0.114130434782609
4 0.119565217391304
4 0.125
4 0.130434782608696
4 0.135869565217391
5 0.141304347826087
5 0.146739130434783
5 0.152173913043478
5 0.157608695652174
5 0.16304347826087
5 0.168478260869565
5 0.173913043478261
5 0.179347826086957
5 0.184782608695652
5 0.190217391304348
6 0.195652173913043
6 0.201086956521739
6 0.206521739130435
6 0.21195652173913
6 0.217391304347826
6 0.222826086956522
6 0.228260869565217
7 0.233695652173913
7 0.239130434782609
7 0.244565217391304
7 0.25
7 0.255434782608696
8 0.260869565217391
8 0.266304347826087
8 0.271739130434783
8 0.277173913043478
9 0.282608695652174
9 0.28804347826087
9 0.293478260869565
9 0.298913043478261
9 0.304347826086957
9 0.309782608695652
9 0.315217391304348
9 0.320652173913043
9 0.326086956521739
9 0.331521739130435
9 0.33695652173913
9 0.342391304347826
9 0.347826086956522
9 0.353260869565217
10 0.358695652173913
10 0.364130434782609
10 0.369565217391304
10 0.375
10 0.380434782608696
11 0.385869565217391
11 0.391304347826087
11 0.396739130434783
11 0.402173913043478
12 0.407608695652174
12 0.41304347826087
12 0.418478260869565
13 0.423913043478261
13 0.429347826086957
13 0.434782608695652
13 0.440217391304348
13 0.445652173913043
13 0.451086956521739
14 0.456521739130435
14 0.46195652173913
14 0.467391304347826
14 0.472826086956522
14 0.478260869565217
14 0.483695652173913
14 0.489130434782609
15 0.494565217391304
15 0.5
15 0.505434782608696
15 0.510869565217391
15 0.516304347826087
15 0.521739130434783
15 0.527173913043478
16 0.532608695652174
16 0.53804347826087
16 0.543478260869565
16 0.548913043478261
16 0.554347826086957
17 0.559782608695652
17 0.565217391304348
17 0.570652173913043
17 0.576086956521739
18 0.581521739130435
18 0.58695652173913
19 0.592391304347826
19 0.597826086956522
20 0.603260869565217
20 0.608695652173913
20 0.614130434782609
20 0.619565217391304
21 0.625
22 0.630434782608696
22 0.635869565217391
22 0.641304347826087
22 0.646739130434783
23 0.652173913043478
23 0.657608695652174
23 0.66304347826087
24 0.668478260869565
24 0.673913043478261
25 0.679347826086957
25 0.684782608695652
25 0.690217391304348
25 0.695652173913043
25 0.701086956521739
26 0.706521739130435
27 0.71195652173913
27 0.717391304347826
28 0.722826086956522
28 0.728260869565217
31 0.733695652173913
31 0.739130434782609
31 0.744565217391304
32 0.75
33 0.755434782608696
33 0.760869565217391
33 0.766304347826087
34 0.771739130434783
34 0.777173913043478
35 0.782608695652174
35 0.78804347826087
37 0.793478260869565
37 0.798913043478261
38 0.804347826086957
40 0.809782608695652
44 0.815217391304348
44 0.820652173913043
44 0.826086956521739
44 0.831521739130435
45 0.83695652173913
45 0.842391304347826
48 0.847826086956522
49 0.853260869565217
49 0.858695652173913
50 0.864130434782609
51 0.869565217391304
51 0.875
51 0.880434782608696
52 0.885869565217391
53 0.891304347826087
53 0.896739130434783
53 0.902173913043478
58 0.907608695652174
65 0.91304347826087
67 0.918478260869565
69 0.923913043478261
69 0.929347826086957
70 0.934782608695652
71 0.940217391304348
71 0.945652173913043
79 0.951086956521739
80 0.956521739130435
82 0.96195652173913
93 0.967391304347826
105 0.972826086956522
109 0.978260869565217
115 0.983695652173913
120 0.989130434782609
178 0.994565217391304
248 1
};
\addlegendentry{False}
\end{axis}

\end{tikzpicture}


==> figures/powerapps_logprobs.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={avg. log probs},
xmin=-0.244885013598051, xmax=0.036842549784846,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Kernel Density},
ymin=0, ymax=20.771553102523,
ytick style={color=black}
]
\addplot [thick, darkorange25512714]
table {%
-0.232079215262464 1.29991029765258e-26
-0.230792200354365 5.50567686203716e-26
-0.229505185446266 2.29068375963713e-25
-0.228218170538167 9.36218136162932e-25
-0.226931155630068 3.75877987146734e-24
-0.225644140721969 1.48243317623528e-23
-0.22435712581387 5.74330973968986e-23
-0.223070110905771 2.18579158603037e-22
-0.221783095997671 8.17175259475135e-22
-0.220496081089572 3.00111198785215e-21
-0.219209066181473 1.08270550599297e-20
-0.217922051273374 3.83707508964167e-20
-0.216635036365275 1.3358348152338e-19
-0.215348021457176 4.56844568594473e-19
-0.214061006549077 1.53478734203123e-18
-0.212773991640978 5.06515596147144e-18
-0.211486976732879 1.64211358749884e-17
-0.210199961824779 5.22974206388774e-17
-0.20891294691668 1.63615728456513e-16
-0.207625932008581 5.02850172557192e-16
-0.206338917100482 1.51817579778134e-15
-0.205051902192383 4.50273759260804e-15
-0.203764887284284 1.3119086977539e-14
-0.202477872376185 3.7549516650898e-14
-0.201190857468086 1.055796732503e-13
-0.199903842559986 2.91630572884708e-13
-0.198616827651887 7.91342001478286e-13
-0.197329812743788 2.10948079247537e-12
-0.196042797835689 5.52419508247088e-12
-0.19475578292759 1.42117159742667e-11
-0.193468768019491 3.59178436927405e-11
-0.192181753111392 8.91789812817624e-11
-0.190894738203293 2.17523267879855e-10
-0.189607723295194 5.21245729214339e-10
-0.188320708387094 1.22708791502592e-09
-0.187033693478995 2.83797277831138e-09
-0.185746678570896 6.44827218849213e-09
-0.184459663662797 1.43941004895117e-08
-0.183172648754698 3.15671538928801e-08
-0.181885633846599 6.80142666707486e-08
-0.1805986189385 1.43973502530705e-07
-0.179311604030401 2.99424727204651e-07
-0.178024589122301 6.11815156530871e-07
-0.176737574214202 1.22824666477353e-06
-0.175450559306103 2.42264333691273e-06
-0.174163544398004 4.69502691150752e-06
-0.172876529489905 8.94001187878584e-06
-0.171589514581806 1.67261793787808e-05
-0.170302499673707 3.07483553024116e-05
-0.169015484765608 5.55420654126632e-05
-0.167728469857509 9.85839911829811e-05
-0.166441454949409 0.000171943221377465
-0.16515444004131 0.000294692423072256
-0.163867425133211 0.000496329499240949
-0.162580410225112 0.000821488506143847
-0.161293395317013 0.00133621857608315
-0.160006380408914 0.00213606199759878
-0.158719365500815 0.00335604544521889
-0.157432350592716 0.00518249043571846
-0.156145335684616 0.00786623554313944
-0.154858320776517 0.0117364424258824
-0.153571305868418 0.0172136506206023
-0.152284290960319 0.0248202013627353
-0.15099727605222 0.0351856498124579
-0.149710261144121 0.0490444393025083
-0.148423246236022 0.0672230507466405
-0.147136231327923 0.0906141935444874
-0.145849216419824 0.120136468743182
-0.144562201511724 0.15667934415685
-0.143275186603625 0.20103517275893
-0.141988171695526 0.253822183537513
-0.140701156787427 0.315404588088654
-0.139414141879328 0.385817800538248
-0.138127126971229 0.464707856753253
-0.13684011206313 0.551294082705467
-0.135553097155031 0.644362677005632
-0.134266082246932 0.742296125219342
-0.132979067338832 0.843139495193846
-0.131692052430733 0.944700166481074
-0.130405037522634 1.0446731069867
-0.129118022614535 1.14078018741347
-0.127831007706436 1.23090990985113
-0.126543992798337 1.3132437900367
-0.125256977890238 1.38635759974518
-0.123969962982139 1.44928947217902
-0.122682948074039 1.501571849027
-0.12139593316594 1.54322948720189
-0.120108918257841 1.57475024167342
-0.118821903349742 1.59703821432736
-0.117534888441643 1.61135953970838
-0.116247873533544 1.61928945281305
-0.114960858625445 1.62266573627656
-0.113673843717346 1.62354899489421
-0.112386828809247 1.62418555012674
-0.111099813901147 1.626965228723
-0.109812798993048 1.63436487947596
-0.108525784084949 1.64886961637094
-0.10723876917685 1.67286753167383
-0.105951754268751 1.70851935488332
-0.104664739360652 1.75761118705418
-0.103377724452553 1.82140467807258
-0.102090709544454 1.90050349315433
-0.100803694636354 1.99475655569973
-0.0995166797282554 2.10321676896973
-0.0982296648201563 2.22416874302507
-0.0969426499120571 2.35523115149419
-0.095655635003958 2.49352989722215
-0.0943686200958589 2.63592876036859
-0.0930816051877598 2.77929615034606
-0.0917945902796607 2.92078125385886
-0.0905075753715616 3.05807107143993
-0.0892205604634625 3.18960178213863
-0.0879335455553633 3.31470319064442
-0.0866465306472642 3.43366281750887
-0.0853595157391651 3.5477053043685
-0.084072500831066 3.65889194794068
-0.0827854859229669 3.76995320219257
-0.0814984710148678 3.88407304179388
-0.0802114561067686 4.0046476844555
-0.0789244411986695 4.13504223105885
-0.0776374262905704 4.27836752613855
-0.0763504113824713 4.43729640624896
-0.0750633964743722 4.61393402501561
-0.0737763815662731 4.80975165089932
-0.0724893666581739 5.02558768359535
-0.0712023517500748 5.26171398371438
-0.0699153368419757 5.517960221957
-0.0686283219338766 5.79388403386048
-0.0673413070257775 6.08897050613194
-0.0660542921176784 6.40284114047181
-0.0647672772095793 6.73545021439419
-0.0634802623014801 7.08724571239801
-0.062193247393381 7.45927307922588
-0.0609062324852819 7.85320324186969
-0.0596192175771828 8.27127180077503
-0.0583322026690837 8.71612388959611
-0.0570451877609846 9.19056848944688
-0.0557581728528854 9.6972561206644
-0.0544711579447863 10.2383036490783
-0.0531841430366872 10.8148980612417
-0.0518971281285881 11.426916130267
-0.050610113220489 12.0725978428768
-0.0493230983123898 12.7483077621761
-0.0480360834042907 13.4484103525853
-0.0467490684961916 14.1652736536165
-0.0454620535880925 14.8894021724692
-0.0441750386799934 15.6096864791069
-0.0428880237718943 16.3137457693693
-0.0416010088637952 16.9883322946739
-0.040313993955696 17.6197640454202
-0.0390269790475969 18.1943545547678
-0.0377399641394978 18.6988154088358
-0.0364529492313987 19.1206165253471
-0.0351659343232996 19.448299569617
-0.0338789194152005 19.6717490077285
-0.0325919045071013 19.7824315262124
-0.0313048895990022 19.7736167309565
-0.0300178746909031 19.6405898034409
-0.028730859782804 19.3808606007488
-0.0274438448747049 18.9943647574087
-0.0261568299666058 18.4836424673577
-0.0248698150585066 17.8539718553016
-0.0235828001504075 17.1134281822355
-0.0222957852423084 16.2728391404342
-0.0210087703342093 15.3456110173284
-0.0197217554261102 14.3474104462059
-0.0184347405180111 13.2957007248204
-0.017147725609912 12.2091483176562
-0.0158607107018128 11.106931649175
-0.0145736957937137 10.007997999268
-0.0132866808856146 8.93032293555603
-0.0119996659775155 7.89022875266923
-0.0107126510694164 6.90181340481382
-0.00942563616131725 5.9765301410472
-0.00813862125321813 5.1229422194563
-0.00685160634511903 4.34665909144836
-0.0055645914370199 3.65044292325192
-0.00427757652892077 3.03445960504855
-0.00299056162082167 2.49663818205401
-0.00170354671272255 2.03309773994836
-0.000416531804623449 1.63860108993567
0.000870483103475678 1.30699925791223
0.0021574980115748 1.0316384180359
0.0034445129196739 0.805709970619316
0.00473152782777303 0.622533506621313
0.00601854273587216 0.475770312292165
0.00730555764397126 0.359571169731594
0.00859257255207038 0.268666262722827
0.00987958746016951 0.198407122400682
0.0111666023682686 0.144771100249344
0.0124536172763677 0.104338297204717
0.0137406321844668 0.074249662011533
0.015027647092566 0.0521534753997834
0.0163146620006651 0.0361459236011474
0.0176016769087642 0.0247100890514326
0.0188886918168633 0.0166565129684073
0.0201757067249624 0.0110675207671753
0.0214627216330615 0.00724672444443723
0.0227497365411607 0.0046744954179205
0.0240367514492598 0.0029697099636196
};
\addlegendentry{True}
\addplot [thick, steelblue31119180]
table {%
-0.232079215262464 0.0615369644695046
-0.230792200354365 0.0718173332252073
-0.229505185446266 0.0832718681653538
-0.228218170538167 0.0959275480327981
-0.226931155630068 0.109790460818474
-0.225644140721969 0.124842481760775
-0.22435712581387 0.141038305206502
-0.223070110905771 0.158303006306099
-0.221783095997671 0.176530308178384
-0.220496081089572 0.195581720266853
-0.219209066181473 0.215286693480821
-0.217922051273374 0.235443907344238
-0.216635036365275 0.255823764428865
-0.215348021457176 0.276172119212546
-0.214061006549077 0.296215214257889
-0.212773991640978 0.315665738939586
-0.211486976732879 0.334229868010586
-0.210199961824779 0.351615082506632
-0.20891294691668 0.367538527296734
-0.207625932008581 0.381735621223697
-0.206338917100482 0.39396860999732
-0.205051902192383 0.404034740848048
-0.203764887284284 0.411773742569583
-0.202477872376185 0.417074315104615
-0.201190857468086 0.419879368323595
-0.199903842559986 0.420189798153921
-0.198616827651887 0.418066646881921
-0.197329812743788 0.41363155972774
-0.196042797835689 0.407065517716119
-0.19475578292759 0.398605893352032
-0.193468768019491 0.388541936784159
-0.192181753111392 0.377208852640189
-0.190894738203293 0.364980668962726
-0.189607723295194 0.352262128054432
-0.188320708387094 0.339479844032759
-0.187033693478995 0.327072974074298
-0.185746678570896 0.315483641287684
-0.184459663662797 0.305147329322438
-0.183172648754698 0.296483445216484
-0.181885633846599 0.289886220907626
-0.1805986189385 0.285716098536887
-0.179311604030401 0.284291723035914
-0.178024589122301 0.285882649737423
-0.176737574214202 0.290702866210888
-0.175450559306103 0.298905226508933
-0.174163544398004 0.310576901742695
-0.172876529489905 0.325735961599852
-0.171589514581806 0.344329214432539
-0.170302499673707 0.366231445615852
-0.169015484765608 0.391246201450265
-0.167728469857509 0.419108265437807
-0.166441454949409 0.449487962190797
-0.16515444004131 0.481997399157626
-0.163867425133211 0.516198716412366
-0.162580410225112 0.551614359807043
-0.161293395317013 0.587739323992483
-0.160006380408914 0.624055231641566
-0.158719365500815 0.660046027298725
-0.157432350592716 0.695214973223028
-0.156145335684616 0.729102545616674
-0.154858320776517 0.761304748229656
-0.153571305868418 0.791491291864188
-0.152284290960319 0.819423037601515
-0.15099727605222 0.844968072592134
-0.149710261144121 0.86811578277865
-0.148423246236022 0.888988308399352
-0.147136231327923 0.907848815560677
-0.145849216419824 0.925106089183499
-0.144562201511724 0.941315046582007
-0.143275186603625 0.957172883161761
-0.141988171695526 0.973510687834739
-0.140701156787427 0.99128050095493
-0.139414141879328 1.01153792702119
-0.138127126971229 1.03542055344466
-0.13684011206313 1.06412256116776
-0.135553097155031 1.09886603929539
-0.134266082246932 1.1408696312722
-0.132979067338832 1.19131524226423
-0.131692052430733 1.25131362454901
-0.130405037522634 1.32186972849926
-0.129118022614535 1.40384875991254
-0.127831007706436 1.49794391868156
-0.126543992798337 1.60464680758245
-0.125256977890238 1.72422149143708
-0.123969962982139 1.85668315393341
-0.122682948074039 2.00178223963474
-0.12139593316594 2.15899487989448
-0.120108918257841 2.32752028161177
-0.118821903349742 2.50628560589044
-0.117534888441643 2.69395867978569
-0.116247873533544 2.88896867015942
-0.114960858625445 3.08953460792582
-0.113673843717346 3.29370138958669
-0.112386828809247 3.49938260916702
-0.111099813901147 3.7044092978798
-0.109812798993048 3.90658338332846
-0.108525784084949 4.10373443833505
-0.10723876917685 4.29377808563155
-0.105951754268751 4.47477427236415
-0.104664739360652 4.64498353994759
-0.103377724452553 4.80291940017511
-0.102090709544454 4.94739499417843
-0.100803694636354 5.07756235920656
-0.0995166797282554 5.19294285687053
-0.0982296648201563 5.29344761808554
-0.0969426499120571 5.37938722211223
-0.095655635003958 5.45147023307704
-0.0943686200958589 5.51079064674717
-0.0930816051877598 5.55880473032791
-0.0917945902796607 5.59729814482251
-0.0905075753715616 5.62834459985924
-0.0892205604634625 5.6542575839351
-0.0879335455553633 5.67753692170586
-0.0866465306472642 5.7008120224491
-0.0853595157391651 5.7267836945843
-0.084072500831066 5.75816631145549
-0.0827854859229669 5.79763193172429
-0.0814984710148678 5.84775771845235
-0.0802114561067686 5.91097768459445
-0.0789244411986695 5.98953944362046
-0.0776374262905704 6.08546628911401
-0.0763504113824713 6.20052459354261
-0.0750633964743722 6.33619622924964
-0.0737763815662731 6.49365549557022
-0.0724893666581739 6.67374990075703
-0.0712023517500748 6.87698410516045
-0.0699153368419757 7.10350638417107
-0.0686283219338766 7.35309710921543
-0.0673413070257775 7.62515895851284
-0.0660542921176784 7.91870883580471
-0.0647672772095793 8.23237176941742
-0.0634802623014801 8.56437735746415
-0.062193247393381 8.9125595887178
-0.0609062324852819 9.27436107534423
-0.0596192175771828 9.64684285980778
-0.0583322026690837 10.0267009862001
-0.0570451877609846 10.4102909456675
-0.0557581728528854 10.7936609144348
-0.0544711579447863 11.172594407596
-0.0531841430366872 11.5426625870061
-0.0518971281285881 11.89928600907
-0.050610113220489 12.2378051054554
-0.0493230983123898 12.5535581878926
-0.0480360834042907 12.8419652898461
-0.0467490684961916 13.098615734658
-0.0454620535880925 13.3193569803396
-0.0441750386799934 13.5003820589938
-0.0428880237718943 13.638312820646
-0.0416010088637952 13.7302762160323
-0.040313993955696 13.7739710113425
-0.0390269790475969 13.7677226125645
-0.0377399641394978 13.7105240729281
-0.0364529492313987 13.6020618426613
-0.0351659343232996 13.4427253697192
-0.0338789194152005 13.233600244257
-0.0325919045071013 12.976445168317
-0.0313048895990022 12.6736535963259
-0.0300178746909031 12.3282014050875
-0.028730859782804 11.9435823916678
-0.0274438448747049 11.5237337468322
-0.0261568299666058 11.0729538993398
-0.0248698150585066 10.5958152674208
-0.0235828001504075 10.0970744890851
-0.0222957852423084 9.58158263885234
-0.0210087703342093 9.05419778585243
-0.0197217554261102 8.51970202125927
-0.0184347405180111 7.98272479812715
-0.017147725609912 7.44767410138833
-0.0158607107018128 6.91867661742494
-0.0145736957937137 6.39952771758328
-0.0132866808856146 5.89365172277495
-0.0119996659775155 5.40407258908709
-0.0107126510694164 4.93339485665525
-0.00942563616131725 4.48379444279513
-0.00813862125321813 4.05701863982895
-0.00685160634511903 3.65439450015599
-0.0055645914370199 3.27684465593691
-0.00427757652892077 2.92490952677934
-0.00299056162082167 2.59877481338395
-0.00170354671272255 2.29830315483031
-0.000416531804623449 2.02306883819436
0.000870483103475678 1.7723944874293
0.0021574980115748 1.545388719807
0.0034445129196739 1.34098383866664
0.00473152782777303 1.1579727268303
0.00601854273587216 0.995044212034088
0.00730555764397126 0.850816290440512
0.00859257255207038 0.723866713235249
0.00987958746016951 0.612760561113604
0.0111666023682686 0.516074548956905
0.0124536172763677 0.432417915244007
0.0137406321844668 0.360449855089641
0.015027647092566 0.298893549964642
0.0163146620006651 0.246546929283933
0.0176016769087642 0.202290367790656
0.0188886918168633 0.165091577200478
0.0201757067249624 0.134007990632001
0.0214627216330615 0.108186964212109
0.0227497365411607 0.0868641326839668
0.0240367514492598 0.0693602560697443
};
\addlegendentry{False}

\addplot[thick,dashed,darkorange25512714] coordinates {(-0.032,0)(-0.032,22)};
\addplot[thick,dashed,steelblue31119180] coordinates {(-0.04,0)(-0.04,22)};
\end{axis}

\end{tikzpicture}


==> figures/powershell_logprobs.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={avg. log probs},
xmin=-0.303007666030591, xmax=0.047531592586119,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Kernel Density},
ymin=0, ymax=15.9205583301964,
ytick style={color=black}
]
\addplot [thick, darkorange25512714]
table {%
-0.287074063366195 1.93977267611968e-32
-0.285472696264246 7.94417532500902e-32
-0.283871329162296 3.20920495547089e-31
-0.282269962060347 1.27878266089083e-30
-0.280668594958398 5.02627996116409e-30
-0.279067227856448 1.94871021559993e-29
-0.277465860754499 7.4524401991858e-29
-0.27586449365255 2.81125595755726e-28
-0.2742631265506 1.04605116820694e-27
-0.272661759448651 3.83933598904311e-27
-0.271060392346702 1.38998451471676e-26
-0.269459025244752 4.96380206175149e-26
-0.267857658142803 1.74851595382245e-25
-0.266256291040854 6.07540724072593e-25
-0.264654923938904 2.08224506119526e-24
-0.263053556836955 7.03945339359458e-24
-0.261452189735006 2.34745181357413e-23
-0.259850822633056 7.72156062365896e-23
-0.258249455531107 2.50532536775827e-22
-0.256648088429158 8.01814373565107e-22
-0.255046721327208 2.53124504083171e-21
-0.253445354225259 7.88215903421705e-21
-0.25184398712331 2.42106722005762e-20
-0.25024262002136 7.3353214976162e-20
-0.248641252919411 2.19220977394174e-19
-0.247039885817462 6.46242799689126e-19
-0.245438518715512 1.87914362915104e-18
-0.243837151613563 5.38982774402117e-18
-0.242235784511614 1.52489677624978e-17
-0.240634417409664 4.25555941137762e-17
-0.239033050307715 1.17144936369444e-16
-0.237431683205765 3.18083421758258e-16
-0.235830316103816 8.51940372582515e-16
-0.234228949001867 2.25075392116517e-15
-0.232627581899918 5.86539794126145e-15
-0.231026214797968 1.5077092540255e-14
-0.229424847696019 3.82285978798352e-14
-0.227823480594069 9.56114247350489e-14
-0.22622211349212 2.35874971730107e-13
-0.224620746390171 5.7399034013767e-13
-0.223019379288221 1.37777391210604e-12
-0.221418012186272 3.26213539171354e-12
-0.219816645084323 7.61862606410737e-12
-0.218215277982373 1.75510048234028e-11
-0.216613910880424 3.98820950719806e-11
-0.215012543778475 8.93932228295918e-11
-0.213411176676525 1.97643200077329e-10
-0.211809809574576 4.3103229530701e-10
-0.210208442472627 9.27231970406619e-10
-0.208607075370677 1.96751311684464e-09
-0.207005708268728 4.11810606854265e-09
-0.205404341166779 8.50213651928857e-09
-0.203802974064829 1.73144728844973e-08
-0.20220160696288 3.47809252273118e-08
-0.200600239860931 6.89165683793759e-08
-0.198998872758981 1.34696656840002e-07
-0.197397505657032 2.59681284706694e-07
-0.195796138555083 4.93827363003785e-07
-0.194194771453133 9.26318461580401e-07
-0.192593404351184 1.71394216957385e-06
-0.190992037249235 3.12811486445499e-06
-0.189390670147285 5.63144585807705e-06
-0.187789303045336 1.0000180543417e-05
-0.186187935943387 1.75164660961785e-05
-0.184586568841437 3.02646664709803e-05
-0.182985201739488 5.1579374273123e-05
-0.181383834637539 8.67095763026762e-05
-0.179782467535589 0.000143783459686836
-0.17818110043364 0.000235180730028733
-0.176579733331691 0.000379442147599871
-0.174978366229741 0.000603865969534527
-0.173376999127792 0.000947953098682639
-0.171775632025843 0.00146786008545909
-0.170174264923893 0.0022419930448043
-0.168572897821944 0.00337781616302812
-0.166971530719995 0.00501984583617997
-0.165370163618045 0.00735864741511464
-0.163768796516096 0.0106404421020935
-0.162167429414147 0.0151766700875358
-0.160566062312197 0.0213525562842686
-0.158964695210248 0.0296334138486524
-0.157363328108299 0.0405671394067185
-0.155761961006349 0.0547811576045572
-0.1541605939044 0.0729720263585208
-0.152559226802451 0.0958860858430713
-0.150957859700501 0.124289983723052
-0.149356492598552 0.158930674958055
-0.147755125496603 0.200485579444193
-0.146153758394653 0.249504938839119
-0.144552391292704 0.306349941961424
-0.142951024190755 0.371131724879241
-0.141349657088805 0.443657686911354
-0.139748289986856 0.523392458176277
-0.138146922884907 0.609441070690176
-0.136545555782957 0.700561225479765
-0.134944188681008 0.795209894247066
-0.133342821579059 0.89162684199982
-0.131741454477109 0.987954141427051
-0.13014008737516 1.08238664998563
-0.128538720273211 1.17334414539388
-0.126937353171261 1.25965186543439
-0.125335986069312 1.3407131109033
-0.123734618967363 1.41665585183241
-0.122133251865413 1.48843532983193
-0.120531884763464 1.55787671018979
-0.118930517661515 1.62764592884065
-0.117329150559565 1.70114278592024
-0.115727783457616 1.78231760879897
-0.114126416355667 1.87542078876553
-0.112525049253717 1.98470238478146
-0.110923682151768 2.11408591155308
-0.109322315049819 2.26684553253375
-0.107720947947869 2.44531841970526
-0.10611958084592 2.65068348450663
-0.104518213743971 2.88283377588109
-0.102916846642021 3.14036267171779
-0.101315479540072 3.420674016898
-0.0997141124381225 3.7202143988135
-0.0981127453361731 4.03481291461231
-0.0965113782342238 4.36010139133416
-0.0949100111322745 4.69197745676761
-0.0933086440303252 5.02706542270666
-0.0917072769283758 5.36312668070416
-0.0901059098264265 5.69937287781588
-0.0885045427244771 6.03664169447045
-0.0869031756225278 6.37740620423098
-0.0853018085205784 6.72560364825218
-0.0837004414186291 7.08628665830982
-0.0820990743166798 7.46511786102092
-0.0804977072147305 7.8677456103924
-0.0788963401127811 8.29911259657064
-0.0772949730108318 8.76275876297882
-0.0756936059088824 9.26018420409863
-0.0740922388069331 9.79033586885698
-0.0724908717049838 10.3492738682273
-0.0708895046030344 10.9300594627569
-0.0692881375010851 11.5228884228355
-0.0676867703991358 12.1154719398094
-0.0660854032971864 12.6936445343427
-0.0644840361952371 13.2421566130359
-0.0628826690932877 13.745590668381
-0.0612813019913384 14.1893266328445
-0.0596799348893891 14.5604752114664
-0.0580785677874397 14.8486991268937
-0.0564772006854904 15.0468513107844
-0.0548758335835411 15.1513754640544
-0.0532744664815917 15.1624365049489
-0.0516730993796424 15.08377391227
-0.050071732277693 14.9222970607651
-0.0484703651757437 14.6874654213603
-0.0468689980737944 14.3905153085662
-0.045267630971845 14.0436066768735
-0.0436662638698957 13.6589671801754
-0.0420648967679464 13.2481062465931
-0.040463529665997 12.8211602510597
-0.0388621625640477 12.3864128099811
-0.0372607954620983 11.9500141480062
-0.035659428360149 11.5159029461913
-0.0340580612581997 11.0859154256071
-0.0324566941562504 10.6600514920749
-0.030855327054301 10.2368576969016
-0.0292539599523516 9.81388191248047
-0.0276525928504023 9.38815463500824
-0.026051225748453 8.95665583579093
-0.0244498586465037 8.51673311746927
-0.0228484915445543 8.0664453612775
-0.021247124442605 7.60481497961195
-0.0196457573406557 7.13198047529187
-0.0180443902387063 6.64924871396502
-0.0164430231367569 6.15905286631202
-0.0148416560348076 5.6648272900695
-0.0132402889328583 5.17081471419504
-0.0116389218309089 4.68182399233049
-0.0100375547289596 4.20295841472127
-0.00843618762701026 3.73933507605335
-0.00683482052506096 3.29581505289097
-0.0052334534231116 2.87676215006867
-0.00363208632116224 2.48584481970923
-0.00203071921921294 2.12589174705434
-0.000429352117263582 1.79880686244821
0.00117201498468572 1.50554459983709
0.00277338208663508 1.24614154036141
0.00437474918858444 1.01979659118222
0.00597611629053374 0.824988902394199
0.0075774833924831 0.659621030264545
0.00917885049443246 0.52117446470911
0.0107802175963818 0.406865448195225
0.0123815846983311 0.313790789232204
0.0139829518002805 0.239055800215568
0.0155843189022298 0.179879219766021
0.0171856860041791 0.133672686003295
0.0187870531061284 0.0980947400411419
0.0203884202080778 0.0710812718719277
0.0219897873100272 0.0508556782140032
0.0235911544119765 0.035922773010611
0.0251925215139258 0.0250507331847697
0.0267938886158751 0.0172451774924023
0.0283952557178245 0.0117189893849978
0.0299966228197738 0.00786083149607206
0.0315979899217231 0.00520457122219328
};
\addlegendentry{True}
\addplot [thick, steelblue31119180]
table {%
-0.287074063366195 0.00541053555865867
-0.285472696264246 0.00750700714848009
-0.283871329162296 0.010273107180197
-0.282269962060347 0.0138658093748611
-0.280668594958398 0.0184585273085607
-0.279067227856448 0.024235796070287
-0.277465860754499 0.0313852758518787
-0.27586449365255 0.0400869516783603
-0.2742631265506 0.0504996700491652
-0.272661759448651 0.062745484904096
-0.271060392346702 0.0768926555292196
-0.269459025244752 0.0929385076184026
-0.267857658142803 0.110793684807611
-0.266256291040854 0.130269525605317
-0.264654923938904 0.151070346666137
-0.263053556836955 0.172792257015798
-0.261452189735006 0.194929749952157
-0.259850822633056 0.216890729717147
-0.258249455531107 0.238019871119483
-0.256648088429158 0.257629355831605
-0.255046721327208 0.275035177088538
-0.253445354225259 0.289596465036296
-0.25184398712331 0.300754764302298
-0.25024262002136 0.308069979056688
-0.248641252919411 0.311249838633252
-0.247039885817462 0.310170232214768
-0.245438518715512 0.304884568105978
-0.243837151613563 0.295621340695194
-0.242235784511614 0.282770212538769
-0.240634417409664 0.266858001373954
-0.239033050307715 0.248516869191957
-0.237431683205765 0.228447635031687
-0.235830316103816 0.207381407941596
-0.234228949001867 0.186042644181553
-0.232627581899918 0.165116306002231
-0.231026214797968 0.14522111418463
-0.229424847696019 0.126890048723294
-0.227823480594069 0.110558380242802
-0.22622211349212 0.0965587227990854
-0.224620746390171 0.0851219801049563
-0.223019379288221 0.0763826736924253
-0.221418012186272 0.0703870172905355
-0.219816645084323 0.067102223303099
-0.218215277982373 0.0664258485951712
-0.216613910880424 0.0681944379087185
-0.215012543778475 0.0721912215477984
-0.213411176676525 0.0781530861534175
-0.211809809574576 0.0857773904658811
-0.210208442472627 0.0947293886312538
-0.208607075370677 0.104651024662501
-0.207005708268728 0.115171675183917
-0.205404341166779 0.125921074358668
-0.203802974064829 0.136544210246862
-0.20220160696288 0.146717508139714
-0.200600239860931 0.156165193050295
-0.198998872758981 0.164674425446379
-0.197397505657032 0.172107690534091
-0.195796138555083 0.178411025336684
-0.194194771453133 0.183616990680188
-0.192593404351184 0.187841804024318
-0.190992037249235 0.191276679861361
-0.189390670147285 0.194174090360759
-0.187789303045336 0.196830262871003
-0.186187935943387 0.19956568002045
-0.184586568841437 0.202705569117266
-0.182985201739488 0.206562319148139
-0.181383834637539 0.211421445205197
-0.179782467535589 0.217532173594579
-0.17818110043364 0.225103026207729
-0.176579733331691 0.234302046921452
-0.174978366229741 0.245260653600275
-0.173376999127792 0.258079626473318
-0.171775632025843 0.272835540480168
-0.170174264923893 0.28958605712964
-0.168572897821944 0.308372901139898
-0.166971530719995 0.329221997236732
-0.165370163618045 0.352141026970074
-0.163768796516096 0.377115448925856
-0.162167429414147 0.404104664613115
-0.160566062312197 0.433040378192125
-0.158964695210248 0.463829200174908
-0.157363328108299 0.496361147045258
-0.155761961006349 0.530524917866811
-0.1541605939044 0.566229775567634
-0.152559226802451 0.603432666580293
-0.150957859700501 0.642168051820504
-0.149356492598552 0.682576975481152
-0.147755125496603 0.724931326886022
-0.146153758394653 0.769649171829888
-0.144552391292704 0.817297498695534
-0.142951024190755 0.86857972538485
-0.141349657088805 0.924306759452753
-0.139748289986856 0.985352148900032
-0.138146922884907 1.05259371471748
-0.136545555782957 1.1268458072888
-0.134944188681008 1.20878776905439
-0.133342821579059 1.29889513370103
-0.131741454477109 1.39738041244554
-0.13014008737516 1.50414993762263
-0.128538720273211 1.6187821513046
-0.126937353171261 1.74053101534817
-0.125335986069312 1.86835602329248
-0.123734618967363 2.00097781822189
-0.122133251865413 2.13695591076325
-0.120531884763464 2.27478271320348
-0.118930517661515 2.41298631524824
-0.117329150559565 2.5502333407725
-0.115727783457616 2.68542299195893
-0.114126416355667 2.81776406611937
-0.112525049253717 2.94682827656094
-0.110923682151768 3.07257547361643
-0.109322315049819 3.19534910668566
-0.107720947947869 3.31584319063649
-0.10611958084592 3.43504481146089
-0.104518213743971 3.5541585134505
-0.102916846642021 3.6745204964925
-0.101315479540072 3.79751125020273
-0.0997141124381225 3.92447500442114
-0.0981127453361731 4.05665324051605
-0.0965113782342238 4.19513764492747
-0.0949100111322745 4.34084553205338
-0.0933086440303252 4.49451819640663
-0.0917072769283758 4.65674015664034
-0.0901059098264265 4.82797507938148
-0.0885045427244771 5.00861251616959
-0.0869031756225278 5.19901857968126
-0.0853018085205784 5.39958338054706
-0.0837004414186291 5.61075843158219
-0.0820990743166798 5.83307823540524
-0.0804977072147305 6.06716179574483
-0.0788963401127811 6.31369169365471
-0.0772949730108318 6.57337048750768
-0.0756936059088824 6.84685635563825
-0.0740922388069331 7.13468192097317
-0.0724908717049838 7.43716189846265
-0.0708895046030344 7.7542964261696
-0.0692881375010851 8.08567755315332
-0.0676867703991358 8.43040629231926
-0.0660854032971864 8.78702690917558
-0.0644840361952371 9.15348379597458
-0.0628826690932877 9.52710454088005
-0.0612813019913384 9.90461086596144
-0.0596799348893891 10.2821572193265
-0.0580785677874397 10.6553951861759
-0.0564772006854904 11.0195606862305
-0.0548758335835411 11.369580209604
-0.0532744664815917 11.7001920612976
-0.0516730993796424 12.0060785946608
-0.050071732277693 12.2820055199876
-0.0484703651757437 12.5229643787679
-0.0468689980737944 12.7243140370544
-0.045267630971845 12.8819165375371
-0.0436662638698957 12.9922619517456
-0.0420648967679464 13.0525762031737
-0.040463529665997 13.0609054787164
-0.0388621625640477 13.0161711099927
-0.0372607954620983 12.9181899202359
-0.035659428360149 12.7676570885472
-0.0340580612581997 12.5660914851961
-0.0324566941562504 12.3157468845031
-0.030855327054301 12.0194960051263
-0.0292539599523516 11.680697407673
-0.0276525928504023 11.3030573489565
-0.026051225748453 10.89049931645
-0.0244498586465037 10.447052916757
-0.0228484915445543 9.97677110388408
-0.021247124442605 9.48368071852121
-0.0196457573406557 8.97176651651289
-0.0180443902387063 8.44498399279851
-0.0164430231367569 7.90729209233339
-0.0148416560348076 7.36269399041866
-0.0132402889328583 6.81527297260695
-0.0116389218309089 6.26921122680305
-0.0100375547289596 5.72878195375058
-0.00843618762701026 5.19830920534837
-0.00683482052506096 4.68209466400053
-0.0052334534231116 4.18431546636131
-0.00363208632116224 3.70890144859756
-0.00203071921921294 3.25940326519849
-0.000429352117263582 2.83886433074893
0.00117201498468572 2.44970932441614
0.00277338208663508 2.0936602020679
0.00437474918858444 1.77168761651141
0.00597611629053374 1.48400183359574
0.0075774833924831 1.2300831937388
0.00917885049443246 1.0087484245134
0.0107802175963818 0.818246085104302
0.0123815846983311 0.65637239917915
0.0139829518002805 0.520597826317016
0.0155843189022298 0.408194893328523
0.0171856860041791 0.316358886430568
0.0187870531061284 0.242314738266554
0.0203884202080778 0.183405537482585
0.0219897873100272 0.137160257759639
0.0235911544119765 0.101340305895706
0.0251925215139258 0.0739661488155934
0.0267938886158751 0.0533264964033303
0.0283952557178245 0.0379732617873447
0.0299966228197738 0.0267058236907259
0.0315979899217231 0.0185480492504974
};
\addlegendentry{False}
\addplot[thick,dashed,darkorange25512714] coordinates {(-0.053,0)(-0.053,22)};
\addplot[thick,dashed,steelblue31119180] coordinates {(-0.04,0)(-0.04,22)};
\end{axis}

\end{tikzpicture}


==> figures/powershell_repair_gt_ed.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Buggy to Repair Edit Distance},
xmin=0, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Buggy to Ground Truth Edit Distance},
ymin=0, ymax=8,
ytick style={color=black}
]
\addplot [draw=white, fill=steelblue31119180, mark=*, only marks, opacity=0.3]
table{%
x  y
1 4
37 4
0 40
0 41
3 6
2 1
0 11
0 8
6 2
3 3
0 9
1 1
4 5
2 2
0 7
0 11
2 7
3 6
3 4
291 7
2 2
3 3
1 1
7 9
0 44
0 3
0 1
2 2
3 3
1 11
2 7
0 1
6 6
31 7
1 2
1 4
1 10
2 3
3 13
1 3
1 10
2 5
9 10
0 3
11 10
3 4
9 9
0 7
1 9
1 9
1 6
2 4
0 8
10 17
2 4
6 4
6 4
2 3
1 5
0 15
0 9
4 12
1 3
1 7
0 3
2 7
2 2
2 7
0 51
2 4
17 6
8 8
0 5
2 5
4 5
1 2
1 2
1 2
3 5
0 69
6 6
12 16
9 10
0 7
4 24
0 8
2 4
8 14
9 45
2 13
2 2
2 2
2 2
2 2
6 2
1 6
0 25
2 4
1 4
5 9
1 14
3 9
4 4
2 17
0 16
41 8
3 4
1 3
1 9
2 3
1 8
0 13
0 115
8 8
6 8
6 11
5 40
5 8
0 7
5 7
1 6
2 4
8 14
0 58
1 7
1 9
2 9
209 32
2 9
0 79
7 33
3 25
0 9
3 20
1 3
0 21
0 49
1 7
1 9
0 12
2 12
9 12
0 10
2 6
6 6
0 9
0 5
2 5
0 2
8 15
2 5
0 17
4 18
2 7
2 4
0 13
0 12
1 10
4 9
0 18
0 4
8 17
2 7
4 19
2 21
1 9
3 19
0 14
9 5
1 3
5 60
2 48
8 31
1 27
2 27
1 25
8 23
0 13
3 10
8 9
0 6
5 5
2 4
0 3
};
\addplot [semithick, green01270, opacity=0.5]
table {%
0 0
0.0808080808080808 0.0808080808080808
0.161616161616162 0.161616161616162
0.242424242424242 0.242424242424242
0.323232323232323 0.323232323232323
0.404040404040404 0.404040404040404
0.484848484848485 0.484848484848485
0.565656565656566 0.565656565656566
0.646464646464647 0.646464646464647
0.727272727272727 0.727272727272727
0.808080808080808 0.808080808080808
0.888888888888889 0.888888888888889
0.96969696969697 0.96969696969697
1.05050505050505 1.05050505050505
1.13131313131313 1.13131313131313
1.21212121212121 1.21212121212121
1.29292929292929 1.29292929292929
1.37373737373737 1.37373737373737
1.45454545454545 1.45454545454545
1.53535353535354 1.53535353535354
1.61616161616162 1.61616161616162
1.6969696969697 1.6969696969697
1.77777777777778 1.77777777777778
1.85858585858586 1.85858585858586
1.93939393939394 1.93939393939394
2.02020202020202 2.02020202020202
2.1010101010101 2.1010101010101
2.18181818181818 2.18181818181818
2.26262626262626 2.26262626262626
2.34343434343434 2.34343434343434
2.42424242424242 2.42424242424242
2.50505050505051 2.50505050505051
2.58585858585859 2.58585858585859
2.66666666666667 2.66666666666667
2.74747474747475 2.74747474747475
2.82828282828283 2.82828282828283
2.90909090909091 2.90909090909091
2.98989898989899 2.98989898989899
3.07070707070707 3.07070707070707
3.15151515151515 3.15151515151515
3.23232323232323 3.23232323232323
3.31313131313131 3.31313131313131
3.39393939393939 3.39393939393939
3.47474747474747 3.47474747474747
3.55555555555556 3.55555555555556
3.63636363636364 3.63636363636364
3.71717171717172 3.71717171717172
3.7979797979798 3.7979797979798
3.87878787878788 3.87878787878788
3.95959595959596 3.95959595959596
4.04040404040404 4.04040404040404
4.12121212121212 4.12121212121212
4.2020202020202 4.2020202020202
4.28282828282828 4.28282828282828
4.36363636363636 4.36363636363636
4.44444444444444 4.44444444444444
4.52525252525253 4.52525252525253
4.60606060606061 4.60606060606061
4.68686868686869 4.68686868686869
4.76767676767677 4.76767676767677
4.84848484848485 4.84848484848485
4.92929292929293 4.92929292929293
5.01010101010101 5.01010101010101
5.09090909090909 5.09090909090909
5.17171717171717 5.17171717171717
5.25252525252525 5.25252525252525
5.33333333333333 5.33333333333333
5.41414141414141 5.41414141414141
5.4949494949495 5.4949494949495
5.57575757575758 5.57575757575758
5.65656565656566 5.65656565656566
5.73737373737374 5.73737373737374
5.81818181818182 5.81818181818182
5.8989898989899 5.8989898989899
5.97979797979798 5.97979797979798
6.06060606060606 6.06060606060606
6.14141414141414 6.14141414141414
6.22222222222222 6.22222222222222
6.3030303030303 6.3030303030303
6.38383838383838 6.38383838383838
6.46464646464647 6.46464646464647
6.54545454545455 6.54545454545455
6.62626262626263 6.62626262626263
6.70707070707071 6.70707070707071
6.78787878787879 6.78787878787879
6.86868686868687 6.86868686868687
6.94949494949495 6.94949494949495
7.03030303030303 7.03030303030303
7.11111111111111 7.11111111111111
7.19191919191919 7.19191919191919
7.27272727272727 7.27272727272727
7.35353535353535 7.35353535353535
7.43434343434344 7.43434343434344
7.51515151515152 7.51515151515152
7.5959595959596 7.5959595959596
7.67676767676768 7.67676767676768
7.75757575757576 7.75757575757576
7.83838383838384 7.83838383838384
7.91919191919192 7.91919191919192
8 8
};
\end{axis}

\end{tikzpicture}


==> figures/python_logprobs.tikz <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={log\_prob},
xmin=-0.104173339883061, xmax=0.0201800489681554,
xtick style={color=black},
xtick = {-0.08, -0.04, 0},
xticklabels = {-0.08, -0.04, 0},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=47.565622868272,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714]
table {%
-0.0985209131170962 0.00572905817499486
-0.0979528300250394 0.00779993538254887
-0.0973847469329827 0.0105022512663207
-0.096816663840926 0.0139855462591496
-0.0962485807488693 0.0184207461572087
-0.0956804976568126 0.0239990695397169
-0.0951124145647558 0.0309295501503218
-0.0945443314726991 0.0394350017322329
-0.0939762483806424 0.0497463451640557
-0.0934081652885857 0.0620953410661909
-0.092840082196529 0.0767059179825824
-0.0922719991044722 0.0937844441918375
-0.0917039160124155 0.113509442868286
-0.0911358329203588 0.136021375189926
-0.0905677498283021 0.161413192788822
-0.0899996667362454 0.189722370774876
-0.0894315836441886 0.22092506250238
-0.0888635005521319 0.254932863670898
-0.0882954174600752 0.291592444471725
-0.0877273343680185 0.330688025383323
-0.0871592512759618 0.371946367843674
-0.0865911681839051 0.415043667012967
-0.0860230850918483 0.459613515163492
-0.0854550019997916 0.505254992359772
-0.0848869189077349 0.551539966535446
-0.0843188358156782 0.598018860617075
-0.0837507527236215 0.644224460244854
-0.0831826696315647 0.68967375797665
-0.082614586539508 0.733868302795758
-0.0820465034474513 0.776293975818844
-0.0814784203553946 0.816421467016584
-0.0809103372633379 0.853708912321503
-0.0803422541712811 0.887608112934418
-0.0797741710792244 0.917575475196198
-0.0792060879871677 0.943088292210586
-0.078638004895111 0.963666287210272
-0.0780699218030543 0.978897536500911
-0.0775018387109975 0.988467093138736
-0.0769337556189408 0.99218595676152
-0.0763656725268841 0.990017587933378
-0.0757975894348274 0.98209903040131
-0.0752295063427707 0.968753927120603
-0.0746614232507139 0.950495294297919
-0.0740933401586572 0.928016801570971
-0.0735252570666005 0.902172401295671
-0.0729571739745438 0.873945328614523
-0.0723890908824871 0.844408613090026
-0.0718210077904304 0.814680161380969
-0.0712529246983736 0.785876069400008
-0.0706848416063169 0.759066020016393
-0.0701167585142602 0.735234386110291
-0.0695486754222035 0.715250010115254
-0.0689805923301468 0.699846643571648
-0.06841250923809 0.689614820418861
-0.0678444261460333 0.685004651591004
-0.0672763430539766 0.686337822832398
-0.0667082599619199 0.693826100978517
-0.0661401768698631 0.707593027683177
-0.0655720937778064 0.727695282634664
-0.0650040106857497 0.754140456687674
-0.064435927593693 0.78689865808699
-0.0638678445016363 0.825906397137608
-0.0632997614095796 0.871062427140119
-0.0627316783175228 0.922216504330668
-0.0621635952254661 0.979153199921254
-0.0615955121334094 1.04157379801873
-0.0610274290413527 1.10907982105858
-0.060459345949296 1.18116176458562
-0.0598912628572392 1.2571961796406
-0.0593231797651825 1.33645335923743
-0.0587550966731258 1.41811666761228
-0.0581870135810691 1.50131314332542
-0.0576189304890124 1.5851535817868
-0.0570508473969556 1.66877903508535
-0.0564827643048989 1.75140971442976
-0.0559146812128422 1.83239176221968
-0.0553465981207855 1.91123734326182
-0.0547785150287288 1.98765399425196
-0.054210431936672 2.06156011383131
-0.0536423488446153 2.1330847667307
-0.0530742657525586 2.20255147113885
-0.0525061826605019 2.27044717491744
-0.0519380995684452 2.33737903977218
-0.0513700164763885 2.40402279749997
-0.0508019333843317 2.47106720740282
-0.050233850292275 2.5391594619842
-0.0496657672002183 2.60885624192884
-0.0490976841081616 2.68058454284124
-0.0485296010161049 2.75461545981457
-0.0479615179240481 2.83105292853875
-0.0473934348319914 2.90983810934584
-0.0468253517399347 2.99076879384878
-0.046257268647878 3.07353203345452
-0.0456891855558213 3.15774723377297
-0.0451211024637645 3.24301629635641
-0.0445530193717078 3.3289770506489
-0.0439849362796511 3.41535619922671
-0.0434168531875944 3.50201826053082
-0.0428487700955377 3.589007472808
-0.0422806870034809 3.6765802442054
-0.0417126039114242 3.76522641767839
-0.0411445208193675 3.85567829479184
-0.0405764377273108 3.94890697610643
-0.0400083546352541 4.04610609680181
-0.0394402715431973 4.14866345773852
-0.0388721884511406 4.25812138904994
-0.0383041053590839 4.37612696597593
-0.0377360222670272 4.5043734630056
-0.0371679391749705 4.64453471930363
-0.0365998560829138 4.7981944232367
-0.036031772990857 4.96677271799185
-0.0354636898988003 5.15145297504076
-0.0348956068067436 5.35311204725676
-0.0343275237146869 5.5722577483401
-0.0337594406226302 5.80897764308299
-0.0331913575305734 6.0629033971081
-0.0326232744385167 6.333194846463
-0.03205519134646 6.61854753642108
-0.0314871082544033 6.91722669383787
-0.0309190251623466 7.22712941789594
-0.0303509420702898 7.54587532059982
-0.0297828589782331 7.87092399040929
-0.0292147758861764 8.19971561140816
-0.0286466927941197 8.52982901641796
-0.028078609702063 8.85914959251468
-0.0275105266100062 9.18603801555804
-0.0269424435179495 9.50948998035764
-0.0263743604258928 9.82927708647365
-0.0258062773338361 10.1460599333124
-0.0252381942417794 10.4614662672228
-0.0246701111497226 10.7781295842779
-0.0241020280576659 11.0996866819802
-0.0235339449656092 11.4307359248795
-0.0229658618735525 11.7767610289505
-0.0223977787814958 12.1440275466719
-0.0218296956894391 12.5394605620119
-0.0212616125973823 12.9705121008231
-0.0206935295053256 13.4450253066939
-0.0201254464132689 13.9710996022616
-0.0195573633212122 14.556957140342
-0.0189892802291555 15.2108063344194
-0.0184211971370987 15.9406937853008
-0.017853114045042 16.7543322183442
-0.0172850309529853 17.6588898431471
-0.0167169478609286 18.6607264813061
-0.0161488647688719 19.7650643288571
-0.0155807816768151 20.9755865146349
-0.0150126985847584 22.2939645493416
-0.0144446154927017 23.7193258507838
-0.013876532400645 25.2476839595994
-0.0133084493085883 26.8713657187846
-0.0127403662165315 28.5784802675739
-0.0121722831244748 30.3524827983157
-0.0116042000324181 32.1718903043267
-0.0110361169403614 34.0102058824675
-0.0104680338483047 35.8361017917381
-0.00989995075624794 37.6138991607237
-0.00933186766419122 39.3043643398186
-0.0087637845721345 40.865819414842
-0.00819570148007778 42.2555389644587
-0.00762761838802106 43.4313788992913
-0.00705953529596436 44.3535586471404
-0.00649145220390764 44.9864976208964
-0.00592336911185092 45.3005932078781
-0.00535528601979419 45.2738223548372
-0.00478720292773747 44.8930533539217
-0.00421911983568075 44.15496889098
-0.00365103674362403 43.0665250043333
-0.00308295365156731 41.6449015311257
-0.00251487055951059 39.9169352617925
-0.00194678746745387 37.9180641800639
-0.00137870437539715 35.6908464087184
-0.000810621283340432 33.2831475394415
-0.000242538191283725 30.7461121549948
0.000325544900772995 28.1320476433596
0.000893627992829715 25.492349982765
0.00146171108488644 22.8755922788448
0.00202979417694316 20.3258787411126
0.00259787726899988 17.8815416334161
0.0031659603610566 15.5742292352712
0.00373404345311332 13.4284019621027
0.00430212654517004 11.4612243672081
0.00487020963722676 9.68281524057502
0.00543829272928348 8.09679825513185
0.0060063758213402 6.70108265597593
0.00657445891339692 5.48879762196314
0.00714254200545363 4.44930471138372
0.00771062509751035 3.56921921638395
0.00827870818956707 2.83338188835958
0.00884679128162379 2.22573577106095
0.00941487437368051 1.73007721525542
0.00998295746573723 1.33066414887147
0.0105510405577939 1.01267722831595
0.0111191236498507 0.762539837506601
0.0116872067419074 0.568110626864903
0.0122552898339641 0.418767316964878
0.0128233729260208 0.305403017028659
0.0133914560180775 0.220356700173607
0.0139595391101343 0.157298214739874
0.014527622202191 0.111085806653102
};
\addlegendentry{True}
\addplot [semithick, steelblue31119180]
table {%
-0.0985209131170962 1.76124438264774e-31
-0.0979528300250394 6.06047292610122e-31
-0.0973847469329827 2.06347259442772e-30
-0.096816663840926 6.951782732066e-30
-0.0962485807488693 2.31738915859964e-29
-0.0956804976568126 7.64376007286309e-29
-0.0951124145647558 2.49471201005065e-28
-0.0945443314726991 8.05636407719671e-28
-0.0939762483806424 2.57432305478039e-27
-0.0934081652885857 8.13939833969362e-27
-0.092840082196529 2.54640134913194e-26
-0.0922719991044722 7.88254944275582e-26
-0.0917039160124155 2.41441458898911e-25
-0.0911358329203588 7.31749248532478e-25
-0.0905677498283021 2.19441123900256e-24
-0.0899996667362454 6.51147006058987e-24
-0.0894315836441886 1.91181283310433e-23
-0.0888635005521319 5.55414217061999e-23
-0.0882954174600752 1.5965918477359e-22
-0.0877273343680185 4.54125739285305e-22
-0.0871592512759618 1.27809643556972e-21
-0.0865911681839051 3.55923304421301e-21
-0.0860230850918483 9.80741428668103e-21
-0.0854550019997916 2.67397851237224e-20
-0.0848869189077349 7.213841570136e-20
-0.0843188358156782 1.92566431563153e-19
-0.0837507527236215 5.08627526785363e-19
-0.0831826696315647 1.32930437313336e-18
-0.082614586539508 3.43759177802616e-18
-0.0820465034474513 8.79608597729199e-18
-0.0814784203553946 2.22704978074732e-17
-0.0809103372633379 5.5792481651635e-17
-0.0803422541712811 1.38301448606851e-16
-0.0797741710792244 3.39221268750312e-16
-0.0792060879871677 8.23274596232863e-16
-0.078638004895111 1.97702267498127e-15
-0.0780699218030543 4.69768488514377e-15
-0.0775018387109975 1.10448903303893e-14
-0.0769337556189408 2.56947401300546e-14
-0.0763656725268841 5.91469489522895e-14
-0.0757975894348274 1.3471804110512e-13
-0.0752295063427707 3.03615869054467e-13
-0.0746614232507139 6.77062047362661e-13
-0.0740933401586572 1.4939558685291e-12
-0.0735252570666005 3.26176270278335e-12
-0.0729571739745438 7.04648045311518e-12
-0.0723890908824871 1.50625130441391e-11
-0.0718210077904304 3.1858690132472e-11
-0.0712529246983736 6.66751023507473e-11
-0.0706848416063169 1.38071728444087e-10
-0.0701167585142602 2.82911842747387e-10
-0.0695486754222035 5.73591608102925e-10
-0.0689805923301468 1.15069372681267e-09
-0.06841250923809 2.28413620436312e-09
-0.0678444261460333 4.48631274235703e-09
-0.0672763430539766 8.71891388255614e-09
-0.0667082599619199 1.6766427164152e-08
-0.0661401768698631 3.1902444419478e-08
-0.0655720937778064 6.0063784176297e-08
-0.0650040106857497 1.11893978488366e-07
-0.064435927593693 2.06255736913482e-07
-0.0638678445016363 3.76192951644181e-07
-0.0632997614095796 6.78923072170038e-07
-0.0627316783175228 1.21237166481603e-06
-0.0621635952254661 2.14218159779119e-06
-0.0615955121334094 3.74526099816529e-06
-0.0610274290413527 6.47907771976253e-06
-0.060459345949296 1.10904607598416e-05
-0.0598912628572392 1.87841388113344e-05
-0.0593231797651825 3.1480258429142e-05
-0.0587550966731258 5.2202414545183e-05
-0.0581870135810691 8.56541081620061e-05
-0.0576189304890124 0.000139062845241521
-0.0570508473969556 0.000223398027686777
-0.0564827643048989 0.00035510179948154
-0.0559146812128422 0.0005585110016838
-0.0553465981207855 0.000869192399336743
-0.0547785150287288 0.00133846015100172
-0.054210431936672 0.00203939017477059
-0.0536423488446153 0.00307468456235275
-0.0530742657525586 0.004586761953833
-0.0525061826605019 0.00677044560758979
-0.0519380995684452 0.00988857609414846
-0.0513700164763885 0.0142907745738748
-0.0508019333843317 0.0204354093593672
-0.050233850292275 0.0289145581733076
-0.0496657672002183 0.0404814005663259
-0.0490976841081616 0.0560790162411248
-0.0485296010161049 0.0768690137422717
-0.0479615179240481 0.104257793435159
-0.0473934348319914 0.139917600512878
-0.0468253517399347 0.185798909579777
-0.046257268647878 0.244130183369305
-0.0456891855558213 0.317400761603136
-0.0451211024637645 0.408322668027194
-0.0445530193717078 0.519767578364256
-0.0439849362796511 0.654676157009978
-0.0434168531875944 0.815938500424459
-0.0428487700955377 1.00624652477688
-0.0422806870034809 1.22792174351709
-0.0417126039114242 1.48272486041477
-0.0411445208193675 1.77165673997903
-0.0405764377273108 2.09476332370067
-0.0400083546352541 2.45095959861272
-0.0394402715431973 2.83788943346242
-0.0388721884511406 3.25183863390506
-0.0383041053590839 3.68771765055649
-0.0377360222670272 4.13912782905518
-0.0371679391749705 4.59852089254086
-0.0365998560829138 5.05745563974186
-0.036031772990857 5.50694895198892
-0.0354636898988003 5.93791062176592
-0.0348956068067436 6.34164386494331
-0.0343275237146869 6.71038635228256
-0.0337594406226302 7.0378608887348
-0.0331913575305734 7.31980110274787
-0.0326232744385167 7.55441615722249
-0.03205519134646 7.74275982962911
-0.0314871082544033 7.8889733616058
-0.0309190251623466 8.0003780295075
-0.0303509420702898 8.08740198853773
-0.0297828589782331 8.16333596093586
-0.0292147758861764 8.24392301860455
-0.0286466927941197 8.34679825060276
-0.028078609702063 8.49080373144089
-0.0275105266100062 8.69521223613162
-0.0269424435179495 8.97889904670845
-0.0263743604258928 9.35950460464289
-0.0258062773338361 9.85263151789061
-0.0252381942417794 10.4711175512376
-0.0246701111497226 11.2244219051807
-0.0241020280576659 12.1181556559689
-0.0235339449656092 13.1537791333405
-0.0229658618735525 14.3284797761838
-0.0223977787814958 15.6352341965794
-0.0218296956894391 17.0630483759023
-0.0212616125973823 18.5973606664057
-0.0206935295053256 20.2205840774402
-0.0201254464132689 21.9127576048909
-0.0195573633212122 23.6522714292378
-0.0189892802291555 25.4166278577715
-0.0184211971370987 27.1831989949039
-0.017853114045042 28.9299432537007
-0.0172850309529853 30.6360458406656
-0.0167169478609286 32.2824530552976
-0.0161488647688719 33.8522764055167
-0.0155807816768151 35.3310498889561
-0.0150126985847584 36.7068320574072
-0.0144446154927017 37.970153382141
-0.013876532400645 39.1138186544384
-0.0133084493085883 40.1325833144212
-0.0127403662165315 41.0227312471021
-0.0121722831244748 41.7815891699186
-0.0116042000324181 42.4070186327109
-0.0110361169403614 42.8969301925253
-0.0104680338483047 43.2488648801882
-0.00989995075624794 43.4596851447141
-0.00933186766419122 43.525410788326
-0.0087637845721345 43.4412250731137
-0.00819570148007778 43.2016626835717
-0.00762761838802106 42.8009754886251
-0.00705953529596436 42.2336553664473
-0.00649145220390764 41.4950773122067
-0.00592336911185092 40.5822123251953
-0.00535528601979419 39.4943497521205
-0.00478720292773747 38.233764123184
-0.00421911983568075 36.8062628368913
-0.00365103674362403 35.2215584812483
-0.00308295365156731 33.4934225959497
-0.00251487055951059 31.6395951119349
-0.00194678746745387 29.6814438621018
-0.00137870437539715 27.6433894281695
-0.000810621283340432 25.5521300793286
-0.000242538191283725 23.4357177421469
0.000325544900772995 21.322547285439
0.000893627992829715 19.240326939124
0.00146171108488644 17.2150970792071
0.00202979417694316 15.2703582509508
0.00259787726899988 13.4263581037195
0.0031659603610566 11.6995722499601
0.00373404345311332 10.1023975669517
0.00430212654517004 8.64305981298853
0.00487020963722676 7.32572216815319
0.00543829272928348 6.15076867601346
0.0060063758213402 5.11522739894927
0.00657445891339692 4.21329280504751
0.00714254200545363 3.43690544677216
0.00771062509751035 2.77634897026226
0.00827870818956707 2.22082923512443
0.00884679128162379 1.75900699314676
0.00941487437368051 1.37946328786288
0.00998295746573723 1.07108466459625
0.0105510405577939 0.823362720080525
0.0111191236498507 0.626608946023481
0.0116872067419074 0.472090902016499
0.0122552898339641 0.352099349850652
0.0128233729260208 0.259958117791581
0.0133914560180775 0.18998929026119
0.0139595391101343 0.137446069389064
0.014527622202191 0.098424604632594
};
\addlegendentry{False}
\end{axis}

\end{tikzpicture}


==> figures/python_num_tokens_cdf.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.92,0.03)},
  anchor=south east,
  draw=lightgray204,
  name=legend
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of tokens},
xmin=-102.55, xmax=2995.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Frac.},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, darkorange25512714, const plot mark left]
table {%
-inf 0
16 0.00529100529100529
17 0.0105820105820106
19 0.0158730158730159
22 0.0211640211640212
22 0.0264550264550265
23 0.0317460317460317
24 0.037037037037037
29 0.0423280423280423
31 0.0476190476190476
32 0.0529100529100529
32 0.0582010582010582
33 0.0634920634920635
34 0.0687830687830688
34 0.0740740740740741
35 0.0793650793650794
38 0.0846560846560847
38 0.0899470899470899
39 0.0952380952380952
40 0.100529100529101
41 0.105820105820106
41 0.111111111111111
42 0.116402116402116
43 0.121693121693122
43 0.126984126984127
43 0.132275132275132
44 0.137566137566138
44 0.142857142857143
45 0.148148148148148
45 0.153439153439153
46 0.158730158730159
46 0.164021164021164
47 0.169312169312169
47 0.174603174603175
48 0.17989417989418
48 0.185185185185185
48 0.19047619047619
49 0.195767195767196
49 0.201058201058201
50 0.206349206349206
51 0.211640211640212
51 0.216931216931217
51 0.222222222222222
51 0.227513227513228
52 0.232804232804233
52 0.238095238095238
53 0.243386243386243
54 0.248677248677249
54 0.253968253968254
55 0.259259259259259
56 0.264550264550265
57 0.26984126984127
59 0.275132275132275
60 0.28042328042328
60 0.285714285714286
60 0.291005291005291
61 0.296296296296296
61 0.301587301587302
62 0.306878306878307
62 0.312169312169312
64 0.317460317460317
64 0.322751322751323
65 0.328042328042328
65 0.333333333333333
65 0.338624338624339
65 0.343915343915344
66 0.349206349206349
66 0.354497354497354
66 0.35978835978836
68 0.365079365079365
68 0.37037037037037
68 0.375661375661376
69 0.380952380952381
69 0.386243386243386
70 0.391534391534392
70 0.396825396825397
70 0.402116402116402
70 0.407407407407407
71 0.412698412698413
71 0.417989417989418
71 0.423280423280423
71 0.428571428571429
72 0.433862433862434
72 0.439153439153439
73 0.444444444444444
74 0.44973544973545
75 0.455026455026455
75 0.46031746031746
75 0.465608465608466
76 0.470899470899471
76 0.476190476190476
76 0.481481481481481
76 0.486772486772487
77 0.492063492063492
77 0.497354497354497
78 0.502645502645503
78 0.507936507936508
78 0.513227513227513
79 0.518518518518518
79 0.523809523809524
80 0.529100529100529
80 0.534391534391534
80 0.53968253968254
80 0.544973544973545
80 0.55026455026455
80 0.555555555555556
80 0.560846560846561
80 0.566137566137566
81 0.571428571428571
81 0.576719576719577
82 0.582010582010582
82 0.587301587301587
82 0.592592592592593
82 0.597883597883598
83 0.603174603174603
83 0.608465608465608
84 0.613756613756614
84 0.619047619047619
85 0.624338624338624
85 0.62962962962963
86 0.634920634920635
86 0.64021164021164
86 0.645502645502645
86 0.650793650793651
88 0.656084656084656
88 0.661375661375661
88 0.666666666666667
89 0.671957671957672
89 0.677248677248677
90 0.682539682539683
91 0.687830687830688
91 0.693121693121693
91 0.698412698412698
92 0.703703703703704
92 0.708994708994709
92 0.714285714285714
94 0.71957671957672
94 0.724867724867725
95 0.73015873015873
95 0.735449735449735
95 0.740740740740741
96 0.746031746031746
96 0.751322751322751
96 0.756613756613757
98 0.761904761904762
98 0.767195767195767
98 0.772486772486772
98 0.777777777777778
98 0.783068783068783
99 0.788359788359788
100 0.793650793650794
100 0.798941798941799
104 0.804232804232804
105 0.80952380952381
105 0.814814814814815
106 0.82010582010582
107 0.825396825396825
110 0.830687830687831
110 0.835978835978836
111 0.841269841269841
111 0.846560846560847
112 0.851851851851852
113 0.857142857142857
113 0.862433862433862
113 0.867724867724868
115 0.873015873015873
116 0.878306878306878
116 0.883597883597884
116 0.888888888888889
116 0.894179894179894
116 0.899470899470899
117 0.904761904761905
118 0.91005291005291
118 0.915343915343915
121 0.920634920634921
124 0.925925925925926
127 0.931216931216931
130 0.936507936507937
133 0.941798941798942
140 0.947089947089947
148 0.952380952380952
159 0.957671957671958
192 0.962962962962963
216 0.968253968253968
220 0.973544973544973
237 0.978835978835979
252 0.984126984126984
535 0.989417989417989
550 0.994708994708995
711 1
};
\addlegendentry{True}
\addplot [thick, steelblue31119180, const plot mark left]
table {%
-inf 0
27 0.0909090909090909
36 0.181818181818182
48 0.272727272727273
52 0.363636363636364
60 0.454545454545455
112 0.545454545454545
116 0.636363636363636
165 0.727272727272727
257 0.818181818181818
418 0.909090909090909
2387 1
};
\addlegendentry{False}
\end{axis}
\node [above,font=\bfseries] (legendtitle) at (legend.north) {Passes Critic@1};
\end{tikzpicture}

